Avoiding Ergodicity Problems in Lattice Discretizations of the Hubbard Model

The Hubbard model arises naturally when electron-electron interactions are added to the tight-binding descriptions of many condensed matter systems. For instance, the two-dimensional Hubbard model on the honeycomb lattice is central to the ab initio description of the electronic structure of carbon nanomaterials, such as graphene. Such low-dimensional Hubbard models are advantageously studied with Markov chain Monte Carlo methods, such as Hybrid Monte Carlo (HMC). HMC is the standard algorithm of the lattice gauge theory community, as it is well suited to theories of dynamical fermions. As HMC performs continuous, global updates of the lattice degrees of freedom, it provides superior scaling with system size relative to local updating methods. A potential drawback of HMC is its susceptibility to ergodicity problems due to so-called exceptional configurations, for which the fermion operator cannot be inverted. Recently, ergodicity problems were found in some formulations of HMC simulations of the Hubbard model. Here, we address this issue directly and clarify under what conditions ergodicity is maintained or violated in HMC simulations of the Hubbard model. We study different lattice formulations of the fermion operator and provide explicit, representative calculations for small systems, often comparing to exact results. We show that a fermion operator can be found which is both computationally convenient and free of ergodicity problems.

==> figures/1site/trajectory.U6.beta3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Arial}
%%   \setmonofont{Andale Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.275743in}{3.557923in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.275743in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.275743in}{3.557923in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.557923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699080in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{3.697865in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{3.697865in}{3.255287in}}%
\pgfpathlineto{\pgfqpoint{0.699080in}{3.255287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699080in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699080in}{1.917467in}}%
\pgfpathlineto{\pgfqpoint{3.697865in}{1.917467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699080in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.198473in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{2.198473in}{3.255287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699080in}{0.579648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699080in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448776in}{0.579648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448776in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198473in}{0.579648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198473in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948169in}{0.579648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.948169in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697865in}{0.579648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697865in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198473in,y=0.252425in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \phi_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699080in}{0.579648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307980in,y=0.524967in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699080in}{0.914103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307980in,y=0.859422in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699080in}{1.248557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307980in,y=1.193877in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699080in}{1.583012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392948in,y=1.528332in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699080in}{1.917467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482168in,y=1.862786in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699080in}{2.251922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482168in,y=2.197241in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699080in}{2.586377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397200in,y=2.531696in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699080in}{2.920832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397200in,y=2.866151in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699080in}{3.255287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397200in,y=3.200606in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252425in,y=1.917467in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \phi_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230000in}{1.901923in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.264000in,height=1.236000in]{figures/1site/trajectory.U6.beta3-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699080in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.859193,0.850948,0.980950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370725in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{2.381802in}{0.590361in}}%
\pgfpathlineto{\pgfqpoint{2.392278in}{0.601074in}}%
\pgfpathlineto{\pgfqpoint{2.404095in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{2.413915in}{0.625179in}}%
\pgfpathlineto{\pgfqpoint{2.425108in}{0.638870in}}%
\pgfpathlineto{\pgfqpoint{2.434113in}{0.650573in}}%
\pgfpathlineto{\pgfqpoint{2.442906in}{0.662675in}}%
\pgfpathlineto{\pgfqpoint{2.452124in}{0.676167in}}%
\pgfpathlineto{\pgfqpoint{2.460648in}{0.689459in}}%
\pgfpathlineto{\pgfqpoint{2.468700in}{0.702850in}}%
\pgfpathlineto{\pgfqpoint{2.477688in}{0.718920in}}%
\pgfpathlineto{\pgfqpoint{2.485987in}{0.734990in}}%
\pgfpathlineto{\pgfqpoint{2.492408in}{0.748382in}}%
\pgfpathlineto{\pgfqpoint{2.499541in}{0.764452in}}%
\pgfpathlineto{\pgfqpoint{2.506156in}{0.780711in}}%
\pgfpathlineto{\pgfqpoint{2.511119in}{0.793913in}}%
\pgfpathlineto{\pgfqpoint{2.516659in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{2.521675in}{0.826053in}}%
\pgfpathlineto{\pgfqpoint{2.526205in}{0.842123in}}%
\pgfpathlineto{\pgfqpoint{2.530880in}{0.860871in}}%
\pgfpathlineto{\pgfqpoint{2.534396in}{0.876941in}}%
\pgfpathlineto{\pgfqpoint{2.537466in}{0.893011in}}%
\pgfpathlineto{\pgfqpoint{2.540106in}{0.909081in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{0.925151in}}%
\pgfpathlineto{\pgfqpoint{2.544154in}{0.941220in}}%
\pgfpathlineto{\pgfqpoint{2.545780in}{0.959969in}}%
\pgfpathlineto{\pgfqpoint{2.546768in}{0.976039in}}%
\pgfpathlineto{\pgfqpoint{2.547441in}{0.994787in}}%
\pgfpathlineto{\pgfqpoint{2.547620in}{1.013535in}}%
\pgfpathlineto{\pgfqpoint{2.547323in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{2.546554in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{2.545309in}{1.069780in}}%
\pgfpathlineto{\pgfqpoint{2.543357in}{1.091206in}}%
\pgfpathlineto{\pgfqpoint{2.541164in}{1.109954in}}%
\pgfpathlineto{\pgfqpoint{2.538533in}{1.128703in}}%
\pgfpathlineto{\pgfqpoint{2.535478in}{1.147451in}}%
\pgfpathlineto{\pgfqpoint{2.532003in}{1.166199in}}%
\pgfpathlineto{\pgfqpoint{2.528108in}{1.184947in}}%
\pgfpathlineto{\pgfqpoint{2.523156in}{1.206374in}}%
\pgfpathlineto{\pgfqpoint{2.518163in}{1.225921in}}%
\pgfpathlineto{\pgfqpoint{2.513985in}{1.241192in}}%
\pgfpathlineto{\pgfqpoint{2.507660in}{1.262619in}}%
\pgfpathlineto{\pgfqpoint{2.500820in}{1.284045in}}%
\pgfpathlineto{\pgfqpoint{2.491561in}{1.310828in}}%
\pgfpathlineto{\pgfqpoint{2.481530in}{1.337611in}}%
\pgfpathlineto{\pgfqpoint{2.474050in}{1.356360in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{1.383143in}}%
\pgfpathlineto{\pgfqpoint{2.451855in}{1.407248in}}%
\pgfpathlineto{\pgfqpoint{2.442993in}{1.425996in}}%
\pgfpathlineto{\pgfqpoint{2.433771in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{2.424187in}{1.463492in}}%
\pgfpathlineto{\pgfqpoint{2.411322in}{1.487597in}}%
\pgfpathlineto{\pgfqpoint{2.395090in}{1.516494in}}%
\pgfpathlineto{\pgfqpoint{2.385364in}{1.533129in}}%
\pgfpathlineto{\pgfqpoint{2.373432in}{1.552860in}}%
\pgfpathlineto{\pgfqpoint{2.373432in}{1.552860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699080in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.859193,0.850948,0.980950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247529in}{1.727992in}}%
\pgfpathlineto{\pgfqpoint{2.235563in}{1.742037in}}%
\pgfpathlineto{\pgfqpoint{2.217984in}{1.761969in}}%
\pgfpathlineto{\pgfqpoint{2.202975in}{1.778334in}}%
\pgfpathlineto{\pgfqpoint{2.187966in}{1.794119in}}%
\pgfpathlineto{\pgfqpoint{2.172957in}{1.809339in}}%
\pgfpathlineto{\pgfqpoint{2.156873in}{1.825065in}}%
\pgfpathlineto{\pgfqpoint{2.139756in}{1.841135in}}%
\pgfpathlineto{\pgfqpoint{2.121927in}{1.857206in}}%
\pgfpathlineto{\pgfqpoint{2.103345in}{1.873275in}}%
\pgfpathlineto{\pgfqpoint{2.085906in}{1.887755in}}%
\pgfpathlineto{\pgfqpoint{2.067125in}{1.902736in}}%
\pgfpathlineto{\pgfqpoint{2.049680in}{1.916128in}}%
\pgfpathlineto{\pgfqpoint{2.031602in}{1.929520in}}%
\pgfpathlineto{\pgfqpoint{2.012868in}{1.942911in}}%
\pgfpathlineto{\pgfqpoint{1.993441in}{1.956303in}}%
\pgfpathlineto{\pgfqpoint{1.974839in}{1.968702in}}%
\pgfpathlineto{\pgfqpoint{1.950825in}{1.984122in}}%
\pgfpathlineto{\pgfqpoint{1.923809in}{2.000748in}}%
\pgfpathlineto{\pgfqpoint{1.896793in}{2.016671in}}%
\pgfpathlineto{\pgfqpoint{1.869777in}{2.031933in}}%
\pgfpathlineto{\pgfqpoint{1.842761in}{2.046580in}}%
\pgfpathlineto{\pgfqpoint{1.812743in}{2.062163in}}%
\pgfpathlineto{\pgfqpoint{1.782725in}{2.077032in}}%
\pgfpathlineto{\pgfqpoint{1.760639in}{2.087540in}}%
\pgfpathlineto{\pgfqpoint{1.740700in}{2.096724in}}%
\pgfpathlineto{\pgfqpoint{1.710682in}{2.109978in}}%
\pgfpathlineto{\pgfqpoint{1.683666in}{2.121338in}}%
\pgfpathlineto{\pgfqpoint{1.650647in}{2.134494in}}%
\pgfpathlineto{\pgfqpoint{1.620629in}{2.145750in}}%
\pgfpathlineto{\pgfqpoint{1.588121in}{2.157177in}}%
\pgfpathlineto{\pgfqpoint{1.569598in}{2.163349in}}%
\pgfpathlineto{\pgfqpoint{1.545584in}{2.170946in}}%
\pgfpathlineto{\pgfqpoint{1.524571in}{2.177245in}}%
\pgfpathlineto{\pgfqpoint{1.497555in}{2.184832in}}%
\pgfpathlineto{\pgfqpoint{1.473541in}{2.191102in}}%
\pgfpathlineto{\pgfqpoint{1.446525in}{2.197604in}}%
\pgfpathlineto{\pgfqpoint{1.425513in}{2.202268in}}%
\pgfpathlineto{\pgfqpoint{1.396736in}{2.208065in}}%
\pgfpathlineto{\pgfqpoint{1.377484in}{2.211581in}}%
\pgfpathlineto{\pgfqpoint{1.356471in}{2.215057in}}%
\pgfpathlineto{\pgfqpoint{1.332457in}{2.218564in}}%
\pgfpathlineto{\pgfqpoint{1.305441in}{2.221934in}}%
\pgfpathlineto{\pgfqpoint{1.284113in}{2.224135in}}%
\pgfpathlineto{\pgfqpoint{1.263416in}{2.225904in}}%
\pgfpathlineto{\pgfqpoint{1.239402in}{2.227457in}}%
\pgfpathlineto{\pgfqpoint{1.218389in}{2.228385in}}%
\pgfpathlineto{\pgfqpoint{1.197377in}{2.228891in}}%
\pgfpathlineto{\pgfqpoint{1.176364in}{2.228975in}}%
\pgfpathlineto{\pgfqpoint{1.155352in}{2.228628in}}%
\pgfpathlineto{\pgfqpoint{1.134339in}{2.227834in}}%
\pgfpathlineto{\pgfqpoint{1.113327in}{2.226572in}}%
\pgfpathlineto{\pgfqpoint{1.092314in}{2.224853in}}%
\pgfpathlineto{\pgfqpoint{1.071302in}{2.222644in}}%
\pgfpathlineto{\pgfqpoint{1.050289in}{2.219931in}}%
\pgfpathlineto{\pgfqpoint{1.029277in}{2.216694in}}%
\pgfpathlineto{\pgfqpoint{1.008264in}{2.212919in}}%
\pgfpathlineto{\pgfqpoint{0.990253in}{2.209241in}}%
\pgfpathlineto{\pgfqpoint{0.969241in}{2.204403in}}%
\pgfpathlineto{\pgfqpoint{0.951230in}{2.199764in}}%
\pgfpathlineto{\pgfqpoint{0.936221in}{2.195553in}}%
\pgfpathlineto{\pgfqpoint{0.915209in}{2.189075in}}%
\pgfpathlineto{\pgfqpoint{0.900016in}{2.183960in}}%
\pgfpathlineto{\pgfqpoint{0.885187in}{2.178603in}}%
\pgfpathlineto{\pgfqpoint{0.870182in}{2.172804in}}%
\pgfpathlineto{\pgfqpoint{0.855173in}{2.166595in}}%
\pgfpathlineto{\pgfqpoint{0.837162in}{2.158575in}}%
\pgfpathlineto{\pgfqpoint{0.819152in}{2.149900in}}%
\pgfpathlineto{\pgfqpoint{0.802222in}{2.141107in}}%
\pgfpathlineto{\pgfqpoint{0.789134in}{2.133868in}}%
\pgfpathlineto{\pgfqpoint{0.774121in}{2.125037in}}%
\pgfpathlineto{\pgfqpoint{0.761238in}{2.117002in}}%
\pgfpathlineto{\pgfqpoint{0.749036in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{0.737452in}{2.100932in}}%
\pgfpathlineto{\pgfqpoint{0.726096in}{2.092649in}}%
\pgfpathlineto{\pgfqpoint{0.712522in}{2.082184in}}%
\pgfpathlineto{\pgfqpoint{0.702082in}{2.073680in}}%
\pgfpathlineto{\pgfqpoint{0.699080in}{2.071158in}}%
\pgfpathlineto{\pgfqpoint{0.699080in}{2.071158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699080in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.859193,0.850948,0.980950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699080in}{1.050270in}}%
\pgfpathlineto{\pgfqpoint{0.700403in}{1.048353in}}%
\pgfpathlineto{\pgfqpoint{0.702082in}{1.045966in}}%
\pgfpathlineto{\pgfqpoint{0.702284in}{1.045675in}}%
\pgfpathlineto{\pgfqpoint{0.704156in}{1.042997in}}%
\pgfpathlineto{\pgfqpoint{0.705084in}{1.041690in}}%
\pgfpathlineto{\pgfqpoint{0.706045in}{1.040318in}}%
\pgfpathlineto{\pgfqpoint{0.707954in}{1.037640in}}%
\pgfpathlineto{\pgfqpoint{0.708085in}{1.037457in}}%
\pgfpathlineto{\pgfqpoint{0.709852in}{1.034962in}}%
\pgfpathlineto{\pgfqpoint{0.711087in}{1.033248in}}%
\pgfpathlineto{\pgfqpoint{0.711774in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{0.713706in}{1.029605in}}%
\pgfpathlineto{\pgfqpoint{0.714089in}{1.029079in}}%
\pgfpathlineto{\pgfqpoint{0.715636in}{1.026927in}}%
\pgfpathlineto{\pgfqpoint{0.717091in}{1.024938in}}%
\pgfpathlineto{\pgfqpoint{0.717590in}{1.024248in}}%
\pgfpathlineto{\pgfqpoint{0.719547in}{1.021570in}}%
\pgfpathlineto{\pgfqpoint{0.720093in}{1.020831in}}%
\pgfpathlineto{\pgfqpoint{0.721508in}{1.018892in}}%
\pgfpathlineto{\pgfqpoint{0.723094in}{1.016755in}}%
\pgfpathlineto{\pgfqpoint{0.723492in}{1.016213in}}%
\pgfpathlineto{\pgfqpoint{0.725476in}{1.013535in}}%
\pgfpathlineto{\pgfqpoint{0.726096in}{1.012708in}}%
\pgfpathlineto{\pgfqpoint{0.727468in}{1.010857in}}%
\pgfpathlineto{\pgfqpoint{0.729098in}{1.008694in}}%
\pgfpathlineto{\pgfqpoint{0.729482in}{1.008178in}}%
\pgfpathlineto{\pgfqpoint{0.731496in}{1.005500in}}%
\pgfpathlineto{\pgfqpoint{0.732100in}{1.004706in}}%
\pgfpathlineto{\pgfqpoint{0.733517in}{1.002822in}}%
\pgfpathlineto{\pgfqpoint{0.735102in}{1.000750in}}%
\pgfpathlineto{\pgfqpoint{0.735560in}{1.000143in}}%
\pgfpathlineto{\pgfqpoint{0.737606in}{0.997465in}}%
\pgfpathlineto{\pgfqpoint{0.738103in}{0.996821in}}%
\pgfpathlineto{\pgfqpoint{0.739657in}{0.994787in}}%
\pgfpathlineto{\pgfqpoint{0.741105in}{0.992920in}}%
\pgfpathlineto{\pgfqpoint{0.741728in}{0.992109in}}%
\pgfpathlineto{\pgfqpoint{0.743809in}{0.989430in}}%
\pgfpathlineto{\pgfqpoint{0.744107in}{0.989049in}}%
\pgfpathlineto{\pgfqpoint{0.745887in}{0.986752in}}%
\pgfpathlineto{\pgfqpoint{0.747109in}{0.985200in}}%
\pgfpathlineto{\pgfqpoint{0.747986in}{0.984074in}}%
\pgfpathlineto{\pgfqpoint{0.750105in}{0.981395in}}%
\pgfpathlineto{\pgfqpoint{0.750111in}{0.981388in}}%
\pgfpathlineto{\pgfqpoint{0.752211in}{0.978717in}}%
\pgfpathlineto{\pgfqpoint{0.753112in}{0.977588in}}%
\pgfpathlineto{\pgfqpoint{0.754338in}{0.976039in}}%
\pgfpathlineto{\pgfqpoint{0.756114in}{0.973825in}}%
\pgfpathlineto{\pgfqpoint{0.756483in}{0.973360in}}%
\pgfpathlineto{\pgfqpoint{0.758631in}{0.970682in}}%
\pgfpathlineto{\pgfqpoint{0.759116in}{0.970082in}}%
\pgfpathlineto{\pgfqpoint{0.760784in}{0.968004in}}%
\pgfpathlineto{\pgfqpoint{0.762118in}{0.966364in}}%
\pgfpathlineto{\pgfqpoint{0.762956in}{0.965325in}}%
\pgfpathlineto{\pgfqpoint{0.765119in}{0.962681in}}%
\pgfpathlineto{\pgfqpoint{0.765147in}{0.962647in}}%
\pgfpathlineto{\pgfqpoint{0.767327in}{0.959969in}}%
\pgfpathlineto{\pgfqpoint{0.768121in}{0.959007in}}%
\pgfpathlineto{\pgfqpoint{0.769526in}{0.957290in}}%
\pgfpathlineto{\pgfqpoint{0.771123in}{0.955365in}}%
\pgfpathlineto{\pgfqpoint{0.771742in}{0.954612in}}%
\pgfpathlineto{\pgfqpoint{0.773972in}{0.951934in}}%
\pgfpathlineto{\pgfqpoint{0.774125in}{0.951751in}}%
\pgfpathlineto{\pgfqpoint{0.776196in}{0.949255in}}%
\pgfpathlineto{\pgfqpoint{0.777127in}{0.948149in}}%
\pgfpathlineto{\pgfqpoint{0.778439in}{0.946577in}}%
\pgfpathlineto{\pgfqpoint{0.780128in}{0.944579in}}%
\pgfpathlineto{\pgfqpoint{0.780699in}{0.943899in}}%
\pgfpathlineto{\pgfqpoint{0.782971in}{0.941220in}}%
\pgfpathlineto{\pgfqpoint{0.783130in}{0.941033in}}%
\pgfpathlineto{\pgfqpoint{0.785239in}{0.938542in}}%
\pgfpathlineto{\pgfqpoint{0.786132in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{0.935864in}}%
\pgfpathlineto{\pgfqpoint{0.789134in}{0.933996in}}%
\pgfpathlineto{\pgfqpoint{0.789828in}{0.933186in}}%
\pgfpathlineto{\pgfqpoint{0.792136in}{0.930521in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{0.930507in}}%
\pgfpathlineto{\pgfqpoint{0.794459in}{0.927829in}}%
\pgfpathlineto{\pgfqpoint{0.795137in}{0.927052in}}%
\pgfpathlineto{\pgfqpoint{0.796788in}{0.925151in}}%
\pgfpathlineto{\pgfqpoint{0.798139in}{0.923611in}}%
\pgfpathlineto{\pgfqpoint{0.799133in}{0.922472in}}%
\pgfpathlineto{\pgfqpoint{0.801141in}{0.920196in}}%
\pgfpathlineto{\pgfqpoint{0.801494in}{0.919794in}}%
\pgfpathlineto{\pgfqpoint{0.803861in}{0.917116in}}%
\pgfpathlineto{\pgfqpoint{0.804143in}{0.916799in}}%
\pgfpathlineto{\pgfqpoint{0.806232in}{0.914437in}}%
\pgfpathlineto{\pgfqpoint{0.807144in}{0.913417in}}%
\pgfpathlineto{\pgfqpoint{0.808619in}{0.911759in}}%
\pgfpathlineto{\pgfqpoint{0.810146in}{0.910060in}}%
\pgfpathlineto{\pgfqpoint{0.811022in}{0.909081in}}%
\pgfpathlineto{\pgfqpoint{0.811304in}{0.908768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699080in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.859193,0.850948,0.980950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971604in}{0.754360in}}%
\pgfpathlineto{\pgfqpoint{0.990253in}{0.738992in}}%
\pgfpathlineto{\pgfqpoint{1.012090in}{0.721598in}}%
\pgfpathlineto{\pgfqpoint{1.032969in}{0.705529in}}%
\pgfpathlineto{\pgfqpoint{1.053291in}{0.690390in}}%
\pgfpathlineto{\pgfqpoint{1.077305in}{0.673137in}}%
\pgfpathlineto{\pgfqpoint{1.100152in}{0.657319in}}%
\pgfpathlineto{\pgfqpoint{1.119330in}{0.644480in}}%
\pgfpathlineto{\pgfqpoint{1.145081in}{0.627857in}}%
\pgfpathlineto{\pgfqpoint{1.164357in}{0.615852in}}%
\pgfpathlineto{\pgfqpoint{1.191373in}{0.599659in}}%
\pgfpathlineto{\pgfqpoint{1.218389in}{0.584176in}}%
\pgfpathlineto{\pgfqpoint{1.226541in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{1.226541in}{0.579648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699080in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.859193,0.850948,0.980950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697865in}{2.784664in}}%
\pgfpathlineto{\pgfqpoint{3.696542in}{2.786581in}}%
\pgfpathlineto{\pgfqpoint{3.694863in}{2.788968in}}%
\pgfpathlineto{\pgfqpoint{3.694661in}{2.789260in}}%
\pgfpathlineto{\pgfqpoint{3.692789in}{2.791938in}}%
\pgfpathlineto{\pgfqpoint{3.691862in}{2.793244in}}%
\pgfpathlineto{\pgfqpoint{3.690900in}{2.794616in}}%
\pgfpathlineto{\pgfqpoint{3.688991in}{2.797294in}}%
\pgfpathlineto{\pgfqpoint{3.688860in}{2.797477in}}%
\pgfpathlineto{\pgfqpoint{3.687093in}{2.799973in}}%
\pgfpathlineto{\pgfqpoint{3.685858in}{2.801686in}}%
\pgfpathlineto{\pgfqpoint{3.685171in}{2.802651in}}%
\pgfpathlineto{\pgfqpoint{3.683239in}{2.805329in}}%
\pgfpathlineto{\pgfqpoint{3.682856in}{2.805856in}}%
\pgfpathlineto{\pgfqpoint{3.681309in}{2.808008in}}%
\pgfpathlineto{\pgfqpoint{3.679854in}{2.809996in}}%
\pgfpathlineto{\pgfqpoint{3.679355in}{2.810686in}}%
\pgfpathlineto{\pgfqpoint{3.677399in}{2.813364in}}%
\pgfpathlineto{\pgfqpoint{3.676853in}{2.814104in}}%
\pgfpathlineto{\pgfqpoint{3.675437in}{2.816043in}}%
\pgfpathlineto{\pgfqpoint{3.673851in}{2.818179in}}%
\pgfpathlineto{\pgfqpoint{3.673453in}{2.818721in}}%
\pgfpathlineto{\pgfqpoint{3.671469in}{2.821399in}}%
\pgfpathlineto{\pgfqpoint{3.670849in}{2.822226in}}%
\pgfpathlineto{\pgfqpoint{3.669477in}{2.824078in}}%
\pgfpathlineto{\pgfqpoint{3.667847in}{2.826240in}}%
\pgfpathlineto{\pgfqpoint{3.667463in}{2.826756in}}%
\pgfpathlineto{\pgfqpoint{3.665449in}{2.829434in}}%
\pgfpathlineto{\pgfqpoint{3.664845in}{2.830228in}}%
\pgfpathlineto{\pgfqpoint{3.663428in}{2.832113in}}%
\pgfpathlineto{\pgfqpoint{3.661844in}{2.834184in}}%
\pgfpathlineto{\pgfqpoint{3.661385in}{2.834791in}}%
\pgfpathlineto{\pgfqpoint{3.659339in}{2.837469in}}%
\pgfpathlineto{\pgfqpoint{3.658842in}{2.838113in}}%
\pgfpathlineto{\pgfqpoint{3.657289in}{2.840148in}}%
\pgfpathlineto{\pgfqpoint{3.655840in}{2.842015in}}%
\pgfpathlineto{\pgfqpoint{3.655217in}{2.842826in}}%
\pgfpathlineto{\pgfqpoint{3.653136in}{2.845504in}}%
\pgfpathlineto{\pgfqpoint{3.652838in}{2.845885in}}%
\pgfpathlineto{\pgfqpoint{3.651058in}{2.848182in}}%
\pgfpathlineto{\pgfqpoint{3.649836in}{2.849735in}}%
\pgfpathlineto{\pgfqpoint{3.648959in}{2.850861in}}%
\pgfpathlineto{\pgfqpoint{3.646840in}{2.853539in}}%
\pgfpathlineto{\pgfqpoint{3.646835in}{2.853546in}}%
\pgfpathlineto{\pgfqpoint{3.644734in}{2.856217in}}%
\pgfpathlineto{\pgfqpoint{3.643833in}{2.857346in}}%
\pgfpathlineto{\pgfqpoint{3.642608in}{2.858896in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{2.861110in}}%
\pgfpathlineto{\pgfqpoint{3.640462in}{2.861574in}}%
\pgfpathlineto{\pgfqpoint{3.638315in}{2.864252in}}%
\pgfpathlineto{\pgfqpoint{3.637829in}{2.864852in}}%
\pgfpathlineto{\pgfqpoint{3.636162in}{2.866931in}}%
\pgfpathlineto{\pgfqpoint{3.634828in}{2.868570in}}%
\pgfpathlineto{\pgfqpoint{3.633989in}{2.869609in}}%
\pgfpathlineto{\pgfqpoint{3.631826in}{2.872254in}}%
\pgfpathlineto{\pgfqpoint{3.631799in}{2.872287in}}%
\pgfpathlineto{\pgfqpoint{3.629618in}{2.874966in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{2.875928in}}%
\pgfpathlineto{\pgfqpoint{3.627419in}{2.877644in}}%
\pgfpathlineto{\pgfqpoint{3.625822in}{2.879569in}}%
\pgfpathlineto{\pgfqpoint{3.625203in}{2.880322in}}%
\pgfpathlineto{\pgfqpoint{3.622974in}{2.883001in}}%
\pgfpathlineto{\pgfqpoint{3.622820in}{2.883184in}}%
\pgfpathlineto{\pgfqpoint{3.620749in}{2.885679in}}%
\pgfpathlineto{\pgfqpoint{3.619819in}{2.886785in}}%
\pgfpathlineto{\pgfqpoint{3.618506in}{2.888357in}}%
\pgfpathlineto{\pgfqpoint{3.616817in}{2.890356in}}%
\pgfpathlineto{\pgfqpoint{3.616246in}{2.891036in}}%
\pgfpathlineto{\pgfqpoint{3.613975in}{2.893714in}}%
\pgfpathlineto{\pgfqpoint{3.613815in}{2.893901in}}%
\pgfpathlineto{\pgfqpoint{3.611706in}{2.896392in}}%
\pgfpathlineto{\pgfqpoint{3.610813in}{2.897434in}}%
\pgfpathlineto{\pgfqpoint{3.609420in}{2.899071in}}%
\pgfpathlineto{\pgfqpoint{3.607811in}{2.900938in}}%
\pgfpathlineto{\pgfqpoint{3.607118in}{2.901749in}}%
\pgfpathlineto{\pgfqpoint{3.604810in}{2.904414in}}%
\pgfpathlineto{\pgfqpoint{3.604798in}{2.904427in}}%
\pgfpathlineto{\pgfqpoint{3.602486in}{2.907105in}}%
\pgfpathlineto{\pgfqpoint{3.601808in}{2.907882in}}%
\pgfpathlineto{\pgfqpoint{3.600158in}{2.909784in}}%
\pgfpathlineto{\pgfqpoint{3.598806in}{2.911323in}}%
\pgfpathlineto{\pgfqpoint{3.597813in}{2.912462in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{2.914738in}}%
\pgfpathlineto{\pgfqpoint{3.595452in}{2.915140in}}%
\pgfpathlineto{\pgfqpoint{3.593084in}{2.917819in}}%
\pgfpathlineto{\pgfqpoint{3.592803in}{2.918135in}}%
\pgfpathlineto{\pgfqpoint{3.590713in}{2.920497in}}%
\pgfpathlineto{\pgfqpoint{3.589801in}{2.921518in}}%
\pgfpathlineto{\pgfqpoint{3.588326in}{2.923175in}}%
\pgfpathlineto{\pgfqpoint{3.586799in}{2.924875in}}%
\pgfpathlineto{\pgfqpoint{3.585924in}{2.925854in}}%
\pgfpathlineto{\pgfqpoint{3.585642in}{2.926166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699080in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.859193,0.850948,0.980950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425341in}{3.080575in}}%
\pgfpathlineto{\pgfqpoint{3.406692in}{3.095942in}}%
\pgfpathlineto{\pgfqpoint{3.384855in}{3.113336in}}%
\pgfpathlineto{\pgfqpoint{3.363977in}{3.129406in}}%
\pgfpathlineto{\pgfqpoint{3.343654in}{3.144544in}}%
\pgfpathlineto{\pgfqpoint{3.319640in}{3.161797in}}%
\pgfpathlineto{\pgfqpoint{3.296793in}{3.177616in}}%
\pgfpathlineto{\pgfqpoint{3.277615in}{3.190454in}}%
\pgfpathlineto{\pgfqpoint{3.251864in}{3.207077in}}%
\pgfpathlineto{\pgfqpoint{3.232588in}{3.219083in}}%
\pgfpathlineto{\pgfqpoint{3.205572in}{3.235276in}}%
\pgfpathlineto{\pgfqpoint{3.178556in}{3.250758in}}%
\pgfpathlineto{\pgfqpoint{3.170404in}{3.255287in}}%
\pgfpathlineto{\pgfqpoint{3.170404in}{3.255287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699080in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.859193,0.850948,0.980950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026220in}{3.255287in}}%
\pgfpathlineto{\pgfqpoint{2.015144in}{3.244573in}}%
\pgfpathlineto{\pgfqpoint{2.004668in}{3.233860in}}%
\pgfpathlineto{\pgfqpoint{1.992850in}{3.221050in}}%
\pgfpathlineto{\pgfqpoint{1.983030in}{3.209755in}}%
\pgfpathlineto{\pgfqpoint{1.971838in}{3.196065in}}%
\pgfpathlineto{\pgfqpoint{1.962832in}{3.184361in}}%
\pgfpathlineto{\pgfqpoint{1.954040in}{3.172259in}}%
\pgfpathlineto{\pgfqpoint{1.944822in}{3.158768in}}%
\pgfpathlineto{\pgfqpoint{1.936298in}{3.145476in}}%
\pgfpathlineto{\pgfqpoint{1.928245in}{3.132084in}}%
\pgfpathlineto{\pgfqpoint{1.919257in}{3.116014in}}%
\pgfpathlineto{\pgfqpoint{1.910958in}{3.099944in}}%
\pgfpathlineto{\pgfqpoint{1.904537in}{3.086553in}}%
\pgfpathlineto{\pgfqpoint{1.897404in}{3.070483in}}%
\pgfpathlineto{\pgfqpoint{1.890789in}{3.054223in}}%
\pgfpathlineto{\pgfqpoint{1.885826in}{3.041021in}}%
\pgfpathlineto{\pgfqpoint{1.880286in}{3.024951in}}%
\pgfpathlineto{\pgfqpoint{1.875270in}{3.008882in}}%
\pgfpathlineto{\pgfqpoint{1.870741in}{2.992812in}}%
\pgfpathlineto{\pgfqpoint{1.866065in}{2.974063in}}%
\pgfpathlineto{\pgfqpoint{1.862550in}{2.957994in}}%
\pgfpathlineto{\pgfqpoint{1.859479in}{2.941924in}}%
\pgfpathlineto{\pgfqpoint{1.856840in}{2.925854in}}%
\pgfpathlineto{\pgfqpoint{1.854622in}{2.909784in}}%
\pgfpathlineto{\pgfqpoint{1.852791in}{2.893714in}}%
\pgfpathlineto{\pgfqpoint{1.851165in}{2.874966in}}%
\pgfpathlineto{\pgfqpoint{1.850177in}{2.858896in}}%
\pgfpathlineto{\pgfqpoint{1.849505in}{2.840148in}}%
\pgfpathlineto{\pgfqpoint{1.849325in}{2.821399in}}%
\pgfpathlineto{\pgfqpoint{1.849622in}{2.802651in}}%
\pgfpathlineto{\pgfqpoint{1.850392in}{2.783903in}}%
\pgfpathlineto{\pgfqpoint{1.851637in}{2.765155in}}%
\pgfpathlineto{\pgfqpoint{1.853588in}{2.743728in}}%
\pgfpathlineto{\pgfqpoint{1.855781in}{2.724980in}}%
\pgfpathlineto{\pgfqpoint{1.858412in}{2.706232in}}%
\pgfpathlineto{\pgfqpoint{1.861468in}{2.687483in}}%
\pgfpathlineto{\pgfqpoint{1.864942in}{2.668735in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{2.649987in}}%
\pgfpathlineto{\pgfqpoint{1.873789in}{2.628560in}}%
\pgfpathlineto{\pgfqpoint{1.878782in}{2.609013in}}%
\pgfpathlineto{\pgfqpoint{1.882960in}{2.593742in}}%
\pgfpathlineto{\pgfqpoint{1.889285in}{2.572316in}}%
\pgfpathlineto{\pgfqpoint{1.896126in}{2.550889in}}%
\pgfpathlineto{\pgfqpoint{1.905384in}{2.524106in}}%
\pgfpathlineto{\pgfqpoint{1.915415in}{2.497323in}}%
\pgfpathlineto{\pgfqpoint{1.922895in}{2.478575in}}%
\pgfpathlineto{\pgfqpoint{1.934230in}{2.451792in}}%
\pgfpathlineto{\pgfqpoint{1.945090in}{2.427687in}}%
\pgfpathlineto{\pgfqpoint{1.953952in}{2.408938in}}%
\pgfpathlineto{\pgfqpoint{1.963174in}{2.390190in}}%
\pgfpathlineto{\pgfqpoint{1.972758in}{2.371442in}}%
\pgfpathlineto{\pgfqpoint{1.985623in}{2.347337in}}%
\pgfpathlineto{\pgfqpoint{2.001856in}{2.318440in}}%
\pgfpathlineto{\pgfqpoint{2.011581in}{2.301806in}}%
\pgfpathlineto{\pgfqpoint{2.023513in}{2.282075in}}%
\pgfpathlineto{\pgfqpoint{2.023513in}{2.282075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699080in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.859193,0.850948,0.980950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149417in}{2.106943in}}%
\pgfpathlineto{\pgfqpoint{2.161382in}{2.092897in}}%
\pgfpathlineto{\pgfqpoint{2.178961in}{2.072965in}}%
\pgfpathlineto{\pgfqpoint{2.193970in}{2.056600in}}%
\pgfpathlineto{\pgfqpoint{2.208979in}{2.040815in}}%
\pgfpathlineto{\pgfqpoint{2.223988in}{2.025595in}}%
\pgfpathlineto{\pgfqpoint{2.240073in}{2.009869in}}%
\pgfpathlineto{\pgfqpoint{2.257189in}{1.993799in}}%
\pgfpathlineto{\pgfqpoint{2.275018in}{1.977728in}}%
\pgfpathlineto{\pgfqpoint{2.293600in}{1.961659in}}%
\pgfpathlineto{\pgfqpoint{2.311040in}{1.947179in}}%
\pgfpathlineto{\pgfqpoint{2.329820in}{1.932198in}}%
\pgfpathlineto{\pgfqpoint{2.347265in}{1.918806in}}%
\pgfpathlineto{\pgfqpoint{2.365343in}{1.905415in}}%
\pgfpathlineto{\pgfqpoint{2.384077in}{1.892023in}}%
\pgfpathlineto{\pgfqpoint{2.403504in}{1.878632in}}%
\pgfpathlineto{\pgfqpoint{2.422106in}{1.866233in}}%
\pgfpathlineto{\pgfqpoint{2.446120in}{1.850813in}}%
\pgfpathlineto{\pgfqpoint{2.473136in}{1.834186in}}%
\pgfpathlineto{\pgfqpoint{2.500152in}{1.818264in}}%
\pgfpathlineto{\pgfqpoint{2.527168in}{1.803001in}}%
\pgfpathlineto{\pgfqpoint{2.554184in}{1.788354in}}%
\pgfpathlineto{\pgfqpoint{2.584202in}{1.772771in}}%
\pgfpathlineto{\pgfqpoint{2.614220in}{1.757903in}}%
\pgfpathlineto{\pgfqpoint{2.636306in}{1.747394in}}%
\pgfpathlineto{\pgfqpoint{2.656245in}{1.738211in}}%
\pgfpathlineto{\pgfqpoint{2.686263in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.713279in}{1.713596in}}%
\pgfpathlineto{\pgfqpoint{2.746299in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{2.776317in}{1.689184in}}%
\pgfpathlineto{\pgfqpoint{2.808824in}{1.677758in}}%
\pgfpathlineto{\pgfqpoint{2.827347in}{1.671585in}}%
\pgfpathlineto{\pgfqpoint{2.851361in}{1.663988in}}%
\pgfpathlineto{\pgfqpoint{2.872374in}{1.657690in}}%
\pgfpathlineto{\pgfqpoint{2.899390in}{1.650102in}}%
\pgfpathlineto{\pgfqpoint{2.923404in}{1.643833in}}%
\pgfpathlineto{\pgfqpoint{2.950420in}{1.637330in}}%
\pgfpathlineto{\pgfqpoint{2.971433in}{1.632666in}}%
\pgfpathlineto{\pgfqpoint{3.000209in}{1.626870in}}%
\pgfpathlineto{\pgfqpoint{3.019461in}{1.623353in}}%
\pgfpathlineto{\pgfqpoint{3.040474in}{1.619878in}}%
\pgfpathlineto{\pgfqpoint{3.064488in}{1.616370in}}%
\pgfpathlineto{\pgfqpoint{3.091504in}{1.613001in}}%
\pgfpathlineto{\pgfqpoint{3.112832in}{1.610800in}}%
\pgfpathlineto{\pgfqpoint{3.133529in}{1.609030in}}%
\pgfpathlineto{\pgfqpoint{3.157543in}{1.607477in}}%
\pgfpathlineto{\pgfqpoint{3.178556in}{1.606549in}}%
\pgfpathlineto{\pgfqpoint{3.199568in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{3.220581in}{1.605959in}}%
\pgfpathlineto{\pgfqpoint{3.241593in}{1.606306in}}%
\pgfpathlineto{\pgfqpoint{3.262606in}{1.607101in}}%
\pgfpathlineto{\pgfqpoint{3.283619in}{1.608362in}}%
\pgfpathlineto{\pgfqpoint{3.304631in}{1.610081in}}%
\pgfpathlineto{\pgfqpoint{3.325644in}{1.612290in}}%
\pgfpathlineto{\pgfqpoint{3.346656in}{1.615004in}}%
\pgfpathlineto{\pgfqpoint{3.367669in}{1.618241in}}%
\pgfpathlineto{\pgfqpoint{3.388681in}{1.622015in}}%
\pgfpathlineto{\pgfqpoint{3.406692in}{1.625693in}}%
\pgfpathlineto{\pgfqpoint{3.427704in}{1.630532in}}%
\pgfpathlineto{\pgfqpoint{3.445715in}{1.635170in}}%
\pgfpathlineto{\pgfqpoint{3.460724in}{1.639381in}}%
\pgfpathlineto{\pgfqpoint{3.481736in}{1.645859in}}%
\pgfpathlineto{\pgfqpoint{3.496929in}{1.650975in}}%
\pgfpathlineto{\pgfqpoint{3.511759in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.526763in}{1.662131in}}%
\pgfpathlineto{\pgfqpoint{3.541772in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{3.559783in}{1.676359in}}%
\pgfpathlineto{\pgfqpoint{3.577794in}{1.685034in}}%
\pgfpathlineto{\pgfqpoint{3.594723in}{1.693828in}}%
\pgfpathlineto{\pgfqpoint{3.607811in}{1.701067in}}%
\pgfpathlineto{\pgfqpoint{3.622825in}{1.709898in}}%
\pgfpathlineto{\pgfqpoint{3.635707in}{1.717933in}}%
\pgfpathlineto{\pgfqpoint{3.647909in}{1.725967in}}%
\pgfpathlineto{\pgfqpoint{3.659494in}{1.734002in}}%
\pgfpathlineto{\pgfqpoint{3.670849in}{1.742285in}}%
\pgfpathlineto{\pgfqpoint{3.684423in}{1.752751in}}%
\pgfpathlineto{\pgfqpoint{3.694863in}{1.761254in}}%
\pgfpathlineto{\pgfqpoint{3.697865in}{1.763777in}}%
\pgfpathlineto{\pgfqpoint{3.697865in}{1.763777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699080in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.655161,0.639318,0.889137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927804in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{1.942816in}{0.582326in}}%
\pgfpathlineto{\pgfqpoint{1.956829in}{0.585139in}}%
\pgfpathlineto{\pgfqpoint{1.971838in}{0.588501in}}%
\pgfpathlineto{\pgfqpoint{1.986847in}{0.592244in}}%
\pgfpathlineto{\pgfqpoint{2.004857in}{0.597256in}}%
\pgfpathlineto{\pgfqpoint{2.022868in}{0.602867in}}%
\pgfpathlineto{\pgfqpoint{2.037877in}{0.608023in}}%
\pgfpathlineto{\pgfqpoint{2.054966in}{0.614466in}}%
\pgfpathlineto{\pgfqpoint{2.068049in}{0.619822in}}%
\pgfpathlineto{\pgfqpoint{2.082904in}{0.626376in}}%
\pgfpathlineto{\pgfqpoint{2.097913in}{0.633559in}}%
\pgfpathlineto{\pgfqpoint{2.109920in}{0.639722in}}%
\pgfpathlineto{\pgfqpoint{2.124929in}{0.647996in}}%
\pgfpathlineto{\pgfqpoint{2.136936in}{0.655102in}}%
\pgfpathlineto{\pgfqpoint{2.148949in}{0.662675in}}%
\pgfpathlineto{\pgfqpoint{2.160950in}{0.670733in}}%
\pgfpathlineto{\pgfqpoint{2.172957in}{0.679327in}}%
\pgfpathlineto{\pgfqpoint{2.186166in}{0.689459in}}%
\pgfpathlineto{\pgfqpoint{2.196972in}{0.698318in}}%
\pgfpathlineto{\pgfqpoint{2.208291in}{0.708207in}}%
\pgfpathlineto{\pgfqpoint{2.217984in}{0.717213in}}%
\pgfpathlineto{\pgfqpoint{2.227862in}{0.726955in}}%
\pgfpathlineto{\pgfqpoint{2.238057in}{0.737668in}}%
\pgfpathlineto{\pgfqpoint{2.248002in}{0.748844in}}%
\pgfpathlineto{\pgfqpoint{2.257007in}{0.759648in}}%
\pgfpathlineto{\pgfqpoint{2.266013in}{0.771189in}}%
\pgfpathlineto{\pgfqpoint{2.272864in}{0.780521in}}%
\pgfpathlineto{\pgfqpoint{2.281022in}{0.792358in}}%
\pgfpathlineto{\pgfqpoint{2.287232in}{0.801948in}}%
\pgfpathlineto{\pgfqpoint{2.293770in}{0.812661in}}%
\pgfpathlineto{\pgfqpoint{2.301372in}{0.826053in}}%
\pgfpathlineto{\pgfqpoint{2.308380in}{0.839444in}}%
\pgfpathlineto{\pgfqpoint{2.314837in}{0.852836in}}%
\pgfpathlineto{\pgfqpoint{2.320763in}{0.866228in}}%
\pgfpathlineto{\pgfqpoint{2.326186in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{2.331143in}{0.893011in}}%
\pgfpathlineto{\pgfqpoint{2.336489in}{0.909081in}}%
\pgfpathlineto{\pgfqpoint{2.341057in}{0.924623in}}%
\pgfpathlineto{\pgfqpoint{2.344059in}{0.936011in}}%
\pgfpathlineto{\pgfqpoint{2.347190in}{0.949255in}}%
\pgfpathlineto{\pgfqpoint{2.350063in}{0.963130in}}%
\pgfpathlineto{\pgfqpoint{2.352388in}{0.976039in}}%
\pgfpathlineto{\pgfqpoint{2.354809in}{0.992109in}}%
\pgfpathlineto{\pgfqpoint{2.356724in}{1.008178in}}%
\pgfpathlineto{\pgfqpoint{2.358160in}{1.024248in}}%
\pgfpathlineto{\pgfqpoint{2.359118in}{1.040318in}}%
\pgfpathlineto{\pgfqpoint{2.359634in}{1.056388in}}%
\pgfpathlineto{\pgfqpoint{2.359702in}{1.072458in}}%
\pgfpathlineto{\pgfqpoint{2.359332in}{1.088528in}}%
\pgfpathlineto{\pgfqpoint{2.358546in}{1.104598in}}%
\pgfpathlineto{\pgfqpoint{2.357347in}{1.120668in}}%
\pgfpathlineto{\pgfqpoint{2.355731in}{1.136738in}}%
\pgfpathlineto{\pgfqpoint{2.353725in}{1.152808in}}%
\pgfpathlineto{\pgfqpoint{2.350886in}{1.171556in}}%
\pgfpathlineto{\pgfqpoint{2.347516in}{1.190304in}}%
\pgfpathlineto{\pgfqpoint{2.343631in}{1.209052in}}%
\pgfpathlineto{\pgfqpoint{2.339898in}{1.225122in}}%
\pgfpathlineto{\pgfqpoint{2.335054in}{1.243872in}}%
\pgfpathlineto{\pgfqpoint{2.330523in}{1.259940in}}%
\pgfpathlineto{\pgfqpoint{2.324759in}{1.278688in}}%
\pgfpathlineto{\pgfqpoint{2.318497in}{1.297437in}}%
\pgfpathlineto{\pgfqpoint{2.311040in}{1.318019in}}%
\pgfpathlineto{\pgfqpoint{2.305547in}{1.332255in}}%
\pgfpathlineto{\pgfqpoint{2.296734in}{1.353681in}}%
\pgfpathlineto{\pgfqpoint{2.287025in}{1.375625in}}%
\pgfpathlineto{\pgfqpoint{2.279747in}{1.391178in}}%
\pgfpathlineto{\pgfqpoint{2.270502in}{1.409926in}}%
\pgfpathlineto{\pgfqpoint{2.259312in}{1.431353in}}%
\pgfpathlineto{\pgfqpoint{2.248977in}{1.450101in}}%
\pgfpathlineto{\pgfqpoint{2.235995in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{2.226732in}{1.487597in}}%
\pgfpathlineto{\pgfqpoint{2.216556in}{1.503667in}}%
\pgfpathlineto{\pgfqpoint{2.202351in}{1.525094in}}%
\pgfpathlineto{\pgfqpoint{2.189328in}{1.543842in}}%
\pgfpathlineto{\pgfqpoint{2.173735in}{1.565268in}}%
\pgfpathlineto{\pgfqpoint{2.157948in}{1.585949in}}%
\pgfpathlineto{\pgfqpoint{2.145941in}{1.601067in}}%
\pgfpathlineto{\pgfqpoint{2.133546in}{1.616156in}}%
\pgfpathlineto{\pgfqpoint{2.117563in}{1.634905in}}%
\pgfpathlineto{\pgfqpoint{2.100887in}{1.653653in}}%
\pgfpathlineto{\pgfqpoint{2.085906in}{1.669867in}}%
\pgfpathlineto{\pgfqpoint{2.070655in}{1.685793in}}%
\pgfpathlineto{\pgfqpoint{2.052886in}{1.703660in}}%
\pgfpathlineto{\pgfqpoint{2.045998in}{1.710391in}}%
\pgfpathlineto{\pgfqpoint{2.045998in}{1.710391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699080in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.655161,0.639318,0.889137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870675in}{1.852889in}}%
\pgfpathlineto{\pgfqpoint{1.854768in}{1.863510in}}%
\pgfpathlineto{\pgfqpoint{1.831204in}{1.878632in}}%
\pgfpathlineto{\pgfqpoint{1.813823in}{1.889345in}}%
\pgfpathlineto{\pgfqpoint{1.795811in}{1.900058in}}%
\pgfpathlineto{\pgfqpoint{1.779723in}{1.909308in}}%
\pgfpathlineto{\pgfqpoint{1.755709in}{1.922549in}}%
\pgfpathlineto{\pgfqpoint{1.731695in}{1.935135in}}%
\pgfpathlineto{\pgfqpoint{1.710682in}{1.945629in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{1.954254in}}%
\pgfpathlineto{\pgfqpoint{1.670605in}{1.964338in}}%
\pgfpathlineto{\pgfqpoint{1.652178in}{1.972373in}}%
\pgfpathlineto{\pgfqpoint{1.635638in}{1.979295in}}%
\pgfpathlineto{\pgfqpoint{1.608622in}{1.989984in}}%
\pgfpathlineto{\pgfqpoint{1.583763in}{1.999156in}}%
\pgfpathlineto{\pgfqpoint{1.566597in}{2.005140in}}%
\pgfpathlineto{\pgfqpoint{1.545584in}{2.012052in}}%
\pgfpathlineto{\pgfqpoint{1.521570in}{2.019416in}}%
\pgfpathlineto{\pgfqpoint{1.497555in}{2.026192in}}%
\pgfpathlineto{\pgfqpoint{1.477957in}{2.031296in}}%
\pgfpathlineto{\pgfqpoint{1.461534in}{2.035288in}}%
\pgfpathlineto{\pgfqpoint{1.440521in}{2.039982in}}%
\pgfpathlineto{\pgfqpoint{1.419509in}{2.044228in}}%
\pgfpathlineto{\pgfqpoint{1.395495in}{2.048530in}}%
\pgfpathlineto{\pgfqpoint{1.374482in}{2.051799in}}%
\pgfpathlineto{\pgfqpoint{1.353470in}{2.054601in}}%
\pgfpathlineto{\pgfqpoint{1.332457in}{2.056933in}}%
\pgfpathlineto{\pgfqpoint{1.311445in}{2.058781in}}%
\pgfpathlineto{\pgfqpoint{1.290432in}{2.060139in}}%
\pgfpathlineto{\pgfqpoint{1.269420in}{2.060992in}}%
\pgfpathlineto{\pgfqpoint{1.251409in}{2.061322in}}%
\pgfpathlineto{\pgfqpoint{1.233398in}{2.061262in}}%
\pgfpathlineto{\pgfqpoint{1.214244in}{2.060757in}}%
\pgfpathlineto{\pgfqpoint{1.197377in}{2.059947in}}%
\pgfpathlineto{\pgfqpoint{1.179366in}{2.058666in}}%
\pgfpathlineto{\pgfqpoint{1.161355in}{2.056957in}}%
\pgfpathlineto{\pgfqpoint{1.143345in}{2.054796in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{2.052176in}}%
\pgfpathlineto{\pgfqpoint{1.107323in}{2.049078in}}%
\pgfpathlineto{\pgfqpoint{1.089312in}{2.045475in}}%
\pgfpathlineto{\pgfqpoint{1.071302in}{2.041350in}}%
\pgfpathlineto{\pgfqpoint{1.056293in}{2.037494in}}%
\pgfpathlineto{\pgfqpoint{1.038282in}{2.032341in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{2.026580in}}%
\pgfpathlineto{\pgfqpoint{1.003359in}{2.020582in}}%
\pgfpathlineto{\pgfqpoint{0.990253in}{2.015531in}}%
\pgfpathlineto{\pgfqpoint{0.975245in}{2.009278in}}%
\pgfpathlineto{\pgfqpoint{0.960236in}{2.002495in}}%
\pgfpathlineto{\pgfqpoint{0.945227in}{1.995151in}}%
\pgfpathlineto{\pgfqpoint{0.930218in}{1.987202in}}%
\pgfpathlineto{\pgfqpoint{0.915209in}{1.978602in}}%
\pgfpathlineto{\pgfqpoint{0.903202in}{1.971220in}}%
\pgfpathlineto{\pgfqpoint{0.891194in}{1.963354in}}%
\pgfpathlineto{\pgfqpoint{0.879187in}{1.954969in}}%
\pgfpathlineto{\pgfqpoint{0.866624in}{1.945590in}}%
\pgfpathlineto{\pgfqpoint{0.855173in}{1.936461in}}%
\pgfpathlineto{\pgfqpoint{0.843166in}{1.926228in}}%
\pgfpathlineto{\pgfqpoint{0.832083in}{1.916128in}}%
\pgfpathlineto{\pgfqpoint{0.822153in}{1.906487in}}%
\pgfpathlineto{\pgfqpoint{0.813148in}{1.897208in}}%
\pgfpathlineto{\pgfqpoint{0.803514in}{1.886667in}}%
\pgfpathlineto{\pgfqpoint{0.794331in}{1.875953in}}%
\pgfpathlineto{\pgfqpoint{0.785718in}{1.865240in}}%
\pgfpathlineto{\pgfqpoint{0.777127in}{1.853834in}}%
\pgfpathlineto{\pgfqpoint{0.770032in}{1.843813in}}%
\pgfpathlineto{\pgfqpoint{0.761186in}{1.830422in}}%
\pgfpathlineto{\pgfqpoint{0.753018in}{1.817030in}}%
\pgfpathlineto{\pgfqpoint{0.746931in}{1.806317in}}%
\pgfpathlineto{\pgfqpoint{0.741105in}{1.795366in}}%
\pgfpathlineto{\pgfqpoint{0.735102in}{1.783256in}}%
\pgfpathlineto{\pgfqpoint{0.729688in}{1.771499in}}%
\pgfpathlineto{\pgfqpoint{0.724008in}{1.758107in}}%
\pgfpathlineto{\pgfqpoint{0.718815in}{1.744716in}}%
\pgfpathlineto{\pgfqpoint{0.714089in}{1.731299in}}%
\pgfpathlineto{\pgfqpoint{0.709806in}{1.717933in}}%
\pgfpathlineto{\pgfqpoint{0.705951in}{1.704541in}}%
\pgfpathlineto{\pgfqpoint{0.701867in}{1.688471in}}%
\pgfpathlineto{\pgfqpoint{0.699080in}{1.675966in}}%
\pgfpathlineto{\pgfqpoint{0.699080in}{1.675966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699080in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.655161,0.639318,0.889137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699080in}{1.445464in}}%
\pgfpathlineto{\pgfqpoint{0.702082in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{0.705376in}{1.415283in}}%
\pgfpathlineto{\pgfqpoint{0.709267in}{1.399213in}}%
\pgfpathlineto{\pgfqpoint{0.714293in}{1.380465in}}%
\pgfpathlineto{\pgfqpoint{0.718988in}{1.364395in}}%
\pgfpathlineto{\pgfqpoint{0.724939in}{1.345646in}}%
\pgfpathlineto{\pgfqpoint{0.732360in}{1.324220in}}%
\pgfpathlineto{\pgfqpoint{0.738347in}{1.308150in}}%
\pgfpathlineto{\pgfqpoint{0.744696in}{1.292080in}}%
\pgfpathlineto{\pgfqpoint{0.751411in}{1.276010in}}%
\pgfpathlineto{\pgfqpoint{0.759718in}{1.257262in}}%
\pgfpathlineto{\pgfqpoint{0.768526in}{1.238514in}}%
\pgfpathlineto{\pgfqpoint{0.777127in}{1.221172in}}%
\pgfpathlineto{\pgfqpoint{0.784797in}{1.206374in}}%
\pgfpathlineto{\pgfqpoint{0.796486in}{1.184947in}}%
\pgfpathlineto{\pgfqpoint{0.808856in}{1.163521in}}%
\pgfpathlineto{\pgfqpoint{0.822153in}{1.141738in}}%
\pgfpathlineto{\pgfqpoint{0.832183in}{1.126024in}}%
\pgfpathlineto{\pgfqpoint{0.846168in}{1.105087in}}%
\pgfpathlineto{\pgfqpoint{0.855815in}{1.091206in}}%
\pgfpathlineto{\pgfqpoint{0.870182in}{1.071341in}}%
\pgfpathlineto{\pgfqpoint{0.882189in}{1.055397in}}%
\pgfpathlineto{\pgfqpoint{0.894196in}{1.040006in}}%
\pgfpathlineto{\pgfqpoint{0.906915in}{1.024248in}}%
\pgfpathlineto{\pgfqpoint{0.922640in}{1.005500in}}%
\pgfpathlineto{\pgfqpoint{0.939223in}{0.986545in}}%
\pgfpathlineto{\pgfqpoint{0.954232in}{0.970033in}}%
\pgfpathlineto{\pgfqpoint{0.969241in}{0.954102in}}%
\pgfpathlineto{\pgfqpoint{0.984421in}{0.938542in}}%
\pgfpathlineto{\pgfqpoint{1.002261in}{0.920910in}}%
\pgfpathlineto{\pgfqpoint{1.017488in}{0.906402in}}%
\pgfpathlineto{\pgfqpoint{1.035280in}{0.890030in}}%
\pgfpathlineto{\pgfqpoint{1.053291in}{0.874065in}}%
\pgfpathlineto{\pgfqpoint{1.071878in}{0.858193in}}%
\pgfpathlineto{\pgfqpoint{1.089312in}{0.843834in}}%
\pgfpathlineto{\pgfqpoint{1.108337in}{0.828731in}}%
\pgfpathlineto{\pgfqpoint{1.125827in}{0.815340in}}%
\pgfpathlineto{\pgfqpoint{1.129522in}{0.812566in}}%
\pgfpathlineto{\pgfqpoint{1.129522in}{0.812566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699080in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.655161,0.639318,0.889137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326144in}{0.690909in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{0.683346in}}%
\pgfpathlineto{\pgfqpoint{1.362485in}{0.673389in}}%
\pgfpathlineto{\pgfqpoint{1.380486in}{0.665228in}}%
\pgfpathlineto{\pgfqpoint{1.398706in}{0.657319in}}%
\pgfpathlineto{\pgfqpoint{1.418083in}{0.649284in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{0.642764in}}%
\pgfpathlineto{\pgfqpoint{1.458532in}{0.633751in}}%
\pgfpathlineto{\pgfqpoint{1.482984in}{0.625179in}}%
\pgfpathlineto{\pgfqpoint{1.500557in}{0.619381in}}%
\pgfpathlineto{\pgfqpoint{1.521570in}{0.612859in}}%
\pgfpathlineto{\pgfqpoint{1.545584in}{0.605959in}}%
\pgfpathlineto{\pgfqpoint{1.566597in}{0.600392in}}%
\pgfpathlineto{\pgfqpoint{1.587609in}{0.595275in}}%
\pgfpathlineto{\pgfqpoint{1.608622in}{0.590607in}}%
\pgfpathlineto{\pgfqpoint{1.632636in}{0.585817in}}%
\pgfpathlineto{\pgfqpoint{1.656650in}{0.581628in}}%
\pgfpathlineto{\pgfqpoint{1.669464in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{1.669464in}{0.579648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699080in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.655161,0.639318,0.889137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697865in}{2.389470in}}%
\pgfpathlineto{\pgfqpoint{3.694863in}{2.404649in}}%
\pgfpathlineto{\pgfqpoint{3.691569in}{2.419652in}}%
\pgfpathlineto{\pgfqpoint{3.687678in}{2.435722in}}%
\pgfpathlineto{\pgfqpoint{3.682652in}{2.454470in}}%
\pgfpathlineto{\pgfqpoint{3.677957in}{2.470540in}}%
\pgfpathlineto{\pgfqpoint{3.672006in}{2.489288in}}%
\pgfpathlineto{\pgfqpoint{3.664585in}{2.510715in}}%
\pgfpathlineto{\pgfqpoint{3.658598in}{2.526784in}}%
\pgfpathlineto{\pgfqpoint{3.652250in}{2.542854in}}%
\pgfpathlineto{\pgfqpoint{3.645535in}{2.558924in}}%
\pgfpathlineto{\pgfqpoint{3.637227in}{2.577672in}}%
\pgfpathlineto{\pgfqpoint{3.628419in}{2.596421in}}%
\pgfpathlineto{\pgfqpoint{3.619819in}{2.613762in}}%
\pgfpathlineto{\pgfqpoint{3.612149in}{2.628560in}}%
\pgfpathlineto{\pgfqpoint{3.600460in}{2.649987in}}%
\pgfpathlineto{\pgfqpoint{3.588089in}{2.671414in}}%
\pgfpathlineto{\pgfqpoint{3.574792in}{2.693196in}}%
\pgfpathlineto{\pgfqpoint{3.564763in}{2.708910in}}%
\pgfpathlineto{\pgfqpoint{3.550778in}{2.729847in}}%
\pgfpathlineto{\pgfqpoint{3.541130in}{2.743728in}}%
\pgfpathlineto{\pgfqpoint{3.526763in}{2.763593in}}%
\pgfpathlineto{\pgfqpoint{3.514756in}{2.779538in}}%
\pgfpathlineto{\pgfqpoint{3.502749in}{2.794929in}}%
\pgfpathlineto{\pgfqpoint{3.490030in}{2.810686in}}%
\pgfpathlineto{\pgfqpoint{3.474305in}{2.829434in}}%
\pgfpathlineto{\pgfqpoint{3.457722in}{2.848389in}}%
\pgfpathlineto{\pgfqpoint{3.442713in}{2.864902in}}%
\pgfpathlineto{\pgfqpoint{3.427704in}{2.880832in}}%
\pgfpathlineto{\pgfqpoint{3.412524in}{2.896392in}}%
\pgfpathlineto{\pgfqpoint{3.394685in}{2.914024in}}%
\pgfpathlineto{\pgfqpoint{3.379457in}{2.928532in}}%
\pgfpathlineto{\pgfqpoint{3.361665in}{2.944904in}}%
\pgfpathlineto{\pgfqpoint{3.343654in}{2.960869in}}%
\pgfpathlineto{\pgfqpoint{3.325067in}{2.976742in}}%
\pgfpathlineto{\pgfqpoint{3.307633in}{2.991100in}}%
\pgfpathlineto{\pgfqpoint{3.288608in}{3.006203in}}%
\pgfpathlineto{\pgfqpoint{3.271119in}{3.019595in}}%
\pgfpathlineto{\pgfqpoint{3.267423in}{3.022369in}}%
\pgfpathlineto{\pgfqpoint{3.267423in}{3.022369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699080in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.655161,0.639318,0.889137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070802in}{3.144026in}}%
\pgfpathlineto{\pgfqpoint{3.055483in}{3.151588in}}%
\pgfpathlineto{\pgfqpoint{3.034460in}{3.161546in}}%
\pgfpathlineto{\pgfqpoint{3.016459in}{3.169706in}}%
\pgfpathlineto{\pgfqpoint{2.998239in}{3.177616in}}%
\pgfpathlineto{\pgfqpoint{2.978862in}{3.185650in}}%
\pgfpathlineto{\pgfqpoint{2.962427in}{3.192170in}}%
\pgfpathlineto{\pgfqpoint{2.938413in}{3.201183in}}%
\pgfpathlineto{\pgfqpoint{2.913961in}{3.209755in}}%
\pgfpathlineto{\pgfqpoint{2.896388in}{3.215553in}}%
\pgfpathlineto{\pgfqpoint{2.875376in}{3.222075in}}%
\pgfpathlineto{\pgfqpoint{2.851361in}{3.228976in}}%
\pgfpathlineto{\pgfqpoint{2.830349in}{3.234543in}}%
\pgfpathlineto{\pgfqpoint{2.809336in}{3.239659in}}%
\pgfpathlineto{\pgfqpoint{2.788324in}{3.244328in}}%
\pgfpathlineto{\pgfqpoint{2.764309in}{3.249118in}}%
\pgfpathlineto{\pgfqpoint{2.740295in}{3.253306in}}%
\pgfpathlineto{\pgfqpoint{2.727481in}{3.255287in}}%
\pgfpathlineto{\pgfqpoint{2.727481in}{3.255287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699080in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.655161,0.639318,0.889137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469141in}{3.255287in}}%
\pgfpathlineto{\pgfqpoint{2.454130in}{3.252608in}}%
\pgfpathlineto{\pgfqpoint{2.440116in}{3.249795in}}%
\pgfpathlineto{\pgfqpoint{2.425108in}{3.246434in}}%
\pgfpathlineto{\pgfqpoint{2.410099in}{3.242690in}}%
\pgfpathlineto{\pgfqpoint{2.392088in}{3.237678in}}%
\pgfpathlineto{\pgfqpoint{2.374077in}{3.232068in}}%
\pgfpathlineto{\pgfqpoint{2.359068in}{3.226912in}}%
\pgfpathlineto{\pgfqpoint{2.341979in}{3.220469in}}%
\pgfpathlineto{\pgfqpoint{2.328896in}{3.215112in}}%
\pgfpathlineto{\pgfqpoint{2.314041in}{3.208558in}}%
\pgfpathlineto{\pgfqpoint{2.299032in}{3.201376in}}%
\pgfpathlineto{\pgfqpoint{2.287025in}{3.195213in}}%
\pgfpathlineto{\pgfqpoint{2.272016in}{3.186939in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{3.179832in}}%
\pgfpathlineto{\pgfqpoint{2.247996in}{3.172259in}}%
\pgfpathlineto{\pgfqpoint{2.235995in}{3.164201in}}%
\pgfpathlineto{\pgfqpoint{2.223988in}{3.155607in}}%
\pgfpathlineto{\pgfqpoint{2.210779in}{3.145476in}}%
\pgfpathlineto{\pgfqpoint{2.199974in}{3.136616in}}%
\pgfpathlineto{\pgfqpoint{2.188654in}{3.126728in}}%
\pgfpathlineto{\pgfqpoint{2.178961in}{3.117721in}}%
\pgfpathlineto{\pgfqpoint{2.169083in}{3.107979in}}%
\pgfpathlineto{\pgfqpoint{2.158888in}{3.097266in}}%
\pgfpathlineto{\pgfqpoint{2.148943in}{3.086091in}}%
\pgfpathlineto{\pgfqpoint{2.139938in}{3.075287in}}%
\pgfpathlineto{\pgfqpoint{2.130932in}{3.063745in}}%
\pgfpathlineto{\pgfqpoint{2.124081in}{3.054413in}}%
\pgfpathlineto{\pgfqpoint{2.115923in}{3.042577in}}%
\pgfpathlineto{\pgfqpoint{2.109713in}{3.032986in}}%
\pgfpathlineto{\pgfqpoint{2.103175in}{3.022273in}}%
\pgfpathlineto{\pgfqpoint{2.095574in}{3.008882in}}%
\pgfpathlineto{\pgfqpoint{2.088565in}{2.995490in}}%
\pgfpathlineto{\pgfqpoint{2.082109in}{2.982098in}}%
\pgfpathlineto{\pgfqpoint{2.076182in}{2.968707in}}%
\pgfpathlineto{\pgfqpoint{2.070760in}{2.955315in}}%
\pgfpathlineto{\pgfqpoint{2.065802in}{2.941924in}}%
\pgfpathlineto{\pgfqpoint{2.060456in}{2.925854in}}%
\pgfpathlineto{\pgfqpoint{2.055888in}{2.910312in}}%
\pgfpathlineto{\pgfqpoint{2.052886in}{2.898924in}}%
\pgfpathlineto{\pgfqpoint{2.049755in}{2.885679in}}%
\pgfpathlineto{\pgfqpoint{2.046882in}{2.871805in}}%
\pgfpathlineto{\pgfqpoint{2.044558in}{2.858896in}}%
\pgfpathlineto{\pgfqpoint{2.042137in}{2.842826in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{2.826756in}}%
\pgfpathlineto{\pgfqpoint{2.038785in}{2.810686in}}%
\pgfpathlineto{\pgfqpoint{2.037827in}{2.794616in}}%
\pgfpathlineto{\pgfqpoint{2.037311in}{2.778546in}}%
\pgfpathlineto{\pgfqpoint{2.037244in}{2.762476in}}%
\pgfpathlineto{\pgfqpoint{2.037613in}{2.746406in}}%
\pgfpathlineto{\pgfqpoint{2.038400in}{2.730337in}}%
\pgfpathlineto{\pgfqpoint{2.039598in}{2.714267in}}%
\pgfpathlineto{\pgfqpoint{2.041214in}{2.698197in}}%
\pgfpathlineto{\pgfqpoint{2.043220in}{2.682127in}}%
\pgfpathlineto{\pgfqpoint{2.046059in}{2.663379in}}%
\pgfpathlineto{\pgfqpoint{2.049429in}{2.644630in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{2.625882in}}%
\pgfpathlineto{\pgfqpoint{2.057047in}{2.609812in}}%
\pgfpathlineto{\pgfqpoint{2.061891in}{2.591062in}}%
\pgfpathlineto{\pgfqpoint{2.066422in}{2.574994in}}%
\pgfpathlineto{\pgfqpoint{2.072186in}{2.556246in}}%
\pgfpathlineto{\pgfqpoint{2.078448in}{2.537498in}}%
\pgfpathlineto{\pgfqpoint{2.085906in}{2.516916in}}%
\pgfpathlineto{\pgfqpoint{2.091398in}{2.502680in}}%
\pgfpathlineto{\pgfqpoint{2.100212in}{2.481253in}}%
\pgfpathlineto{\pgfqpoint{2.109920in}{2.459309in}}%
\pgfpathlineto{\pgfqpoint{2.117198in}{2.443757in}}%
\pgfpathlineto{\pgfqpoint{2.126443in}{2.425008in}}%
\pgfpathlineto{\pgfqpoint{2.137633in}{2.403582in}}%
\pgfpathlineto{\pgfqpoint{2.147969in}{2.384834in}}%
\pgfpathlineto{\pgfqpoint{2.160950in}{2.362530in}}%
\pgfpathlineto{\pgfqpoint{2.170213in}{2.347337in}}%
\pgfpathlineto{\pgfqpoint{2.180389in}{2.331267in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.309841in}}%
\pgfpathlineto{\pgfqpoint{2.207617in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.223210in}{2.269666in}}%
\pgfpathlineto{\pgfqpoint{2.238997in}{2.248985in}}%
\pgfpathlineto{\pgfqpoint{2.251004in}{2.233868in}}%
\pgfpathlineto{\pgfqpoint{2.263399in}{2.218778in}}%
\pgfpathlineto{\pgfqpoint{2.279382in}{2.200030in}}%
\pgfpathlineto{\pgfqpoint{2.296058in}{2.181281in}}%
\pgfpathlineto{\pgfqpoint{2.311040in}{2.165067in}}%
\pgfpathlineto{\pgfqpoint{2.326290in}{2.149142in}}%
\pgfpathlineto{\pgfqpoint{2.344059in}{2.131274in}}%
\pgfpathlineto{\pgfqpoint{2.350948in}{2.124543in}}%
\pgfpathlineto{\pgfqpoint{2.350948in}{2.124543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699080in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.655161,0.639318,0.889137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526270in}{1.982045in}}%
\pgfpathlineto{\pgfqpoint{2.542177in}{1.971424in}}%
\pgfpathlineto{\pgfqpoint{2.565742in}{1.956303in}}%
\pgfpathlineto{\pgfqpoint{2.583122in}{1.945590in}}%
\pgfpathlineto{\pgfqpoint{2.601134in}{1.934876in}}%
\pgfpathlineto{\pgfqpoint{2.617222in}{1.925626in}}%
\pgfpathlineto{\pgfqpoint{2.641236in}{1.912385in}}%
\pgfpathlineto{\pgfqpoint{2.665250in}{1.899800in}}%
\pgfpathlineto{\pgfqpoint{2.686263in}{1.889306in}}%
\pgfpathlineto{\pgfqpoint{2.704274in}{1.880681in}}%
\pgfpathlineto{\pgfqpoint{2.726341in}{1.870597in}}%
\pgfpathlineto{\pgfqpoint{2.744767in}{1.862562in}}%
\pgfpathlineto{\pgfqpoint{2.761308in}{1.855640in}}%
\pgfpathlineto{\pgfqpoint{2.788324in}{1.844950in}}%
\pgfpathlineto{\pgfqpoint{2.813183in}{1.835779in}}%
\pgfpathlineto{\pgfqpoint{2.830349in}{1.829795in}}%
\pgfpathlineto{\pgfqpoint{2.851361in}{1.822882in}}%
\pgfpathlineto{\pgfqpoint{2.875376in}{1.815518in}}%
\pgfpathlineto{\pgfqpoint{2.899390in}{1.808742in}}%
\pgfpathlineto{\pgfqpoint{2.918989in}{1.803639in}}%
\pgfpathlineto{\pgfqpoint{2.935411in}{1.799646in}}%
\pgfpathlineto{\pgfqpoint{2.956424in}{1.794952in}}%
\pgfpathlineto{\pgfqpoint{2.977436in}{1.790706in}}%
\pgfpathlineto{\pgfqpoint{3.001451in}{1.786404in}}%
\pgfpathlineto{\pgfqpoint{3.022463in}{1.783136in}}%
\pgfpathlineto{\pgfqpoint{3.043476in}{1.780333in}}%
\pgfpathlineto{\pgfqpoint{3.064488in}{1.778001in}}%
\pgfpathlineto{\pgfqpoint{3.085501in}{1.776154in}}%
\pgfpathlineto{\pgfqpoint{3.106513in}{1.774796in}}%
\pgfpathlineto{\pgfqpoint{3.127526in}{1.773942in}}%
\pgfpathlineto{\pgfqpoint{3.145536in}{1.773612in}}%
\pgfpathlineto{\pgfqpoint{3.163547in}{1.773672in}}%
\pgfpathlineto{\pgfqpoint{3.182702in}{1.774177in}}%
\pgfpathlineto{\pgfqpoint{3.199568in}{1.774987in}}%
\pgfpathlineto{\pgfqpoint{3.217579in}{1.776269in}}%
\pgfpathlineto{\pgfqpoint{3.235590in}{1.777978in}}%
\pgfpathlineto{\pgfqpoint{3.253601in}{1.780138in}}%
\pgfpathlineto{\pgfqpoint{3.271611in}{1.782758in}}%
\pgfpathlineto{\pgfqpoint{3.289622in}{1.785857in}}%
\pgfpathlineto{\pgfqpoint{3.307633in}{1.789459in}}%
\pgfpathlineto{\pgfqpoint{3.325644in}{1.793585in}}%
\pgfpathlineto{\pgfqpoint{3.340652in}{1.797440in}}%
\pgfpathlineto{\pgfqpoint{3.358663in}{1.802593in}}%
\pgfpathlineto{\pgfqpoint{3.376674in}{1.808355in}}%
\pgfpathlineto{\pgfqpoint{3.393586in}{1.814352in}}%
\pgfpathlineto{\pgfqpoint{3.406692in}{1.819403in}}%
\pgfpathlineto{\pgfqpoint{3.421701in}{1.825656in}}%
\pgfpathlineto{\pgfqpoint{3.436710in}{1.832439in}}%
\pgfpathlineto{\pgfqpoint{3.451719in}{1.839783in}}%
\pgfpathlineto{\pgfqpoint{3.466728in}{1.847732in}}%
\pgfpathlineto{\pgfqpoint{3.481736in}{1.856332in}}%
\pgfpathlineto{\pgfqpoint{3.493744in}{1.863714in}}%
\pgfpathlineto{\pgfqpoint{3.505751in}{1.871580in}}%
\pgfpathlineto{\pgfqpoint{3.517758in}{1.879965in}}%
\pgfpathlineto{\pgfqpoint{3.530321in}{1.889345in}}%
\pgfpathlineto{\pgfqpoint{3.541772in}{1.898474in}}%
\pgfpathlineto{\pgfqpoint{3.553779in}{1.908707in}}%
\pgfpathlineto{\pgfqpoint{3.564862in}{1.918806in}}%
\pgfpathlineto{\pgfqpoint{3.574792in}{1.928447in}}%
\pgfpathlineto{\pgfqpoint{3.583797in}{1.937727in}}%
\pgfpathlineto{\pgfqpoint{3.593432in}{1.948268in}}%
\pgfpathlineto{\pgfqpoint{3.602614in}{1.958981in}}%
\pgfpathlineto{\pgfqpoint{3.611227in}{1.969694in}}%
\pgfpathlineto{\pgfqpoint{3.619819in}{1.981100in}}%
\pgfpathlineto{\pgfqpoint{3.626913in}{1.991121in}}%
\pgfpathlineto{\pgfqpoint{3.635759in}{2.004513in}}%
\pgfpathlineto{\pgfqpoint{3.643928in}{2.017904in}}%
\pgfpathlineto{\pgfqpoint{3.650014in}{2.028617in}}%
\pgfpathlineto{\pgfqpoint{3.655840in}{2.039568in}}%
\pgfpathlineto{\pgfqpoint{3.661844in}{2.051678in}}%
\pgfpathlineto{\pgfqpoint{3.667257in}{2.063435in}}%
\pgfpathlineto{\pgfqpoint{3.672938in}{2.076827in}}%
\pgfpathlineto{\pgfqpoint{3.678130in}{2.090219in}}%
\pgfpathlineto{\pgfqpoint{3.682856in}{2.103635in}}%
\pgfpathlineto{\pgfqpoint{3.687139in}{2.117002in}}%
\pgfpathlineto{\pgfqpoint{3.690994in}{2.130393in}}%
\pgfpathlineto{\pgfqpoint{3.695078in}{2.146463in}}%
\pgfpathlineto{\pgfqpoint{3.697865in}{2.158969in}}%
\pgfpathlineto{\pgfqpoint{3.697865in}{2.158969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699080in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.368419,0.351395,0.619835}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251048in}{0.955367in}}%
\pgfpathlineto{\pgfqpoint{1.263416in}{0.946434in}}%
\pgfpathlineto{\pgfqpoint{1.281427in}{0.933955in}}%
\pgfpathlineto{\pgfqpoint{1.299437in}{0.922091in}}%
\pgfpathlineto{\pgfqpoint{1.317448in}{0.910805in}}%
\pgfpathlineto{\pgfqpoint{1.335459in}{0.900084in}}%
\pgfpathlineto{\pgfqpoint{1.353470in}{0.889906in}}%
\pgfpathlineto{\pgfqpoint{1.371480in}{0.880251in}}%
\pgfpathlineto{\pgfqpoint{1.389491in}{0.871110in}}%
\pgfpathlineto{\pgfqpoint{1.407502in}{0.862466in}}%
\pgfpathlineto{\pgfqpoint{1.425513in}{0.854314in}}%
\pgfpathlineto{\pgfqpoint{1.443523in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{1.461559in}{0.839444in}}%
\pgfpathlineto{\pgfqpoint{1.479545in}{0.832722in}}%
\pgfpathlineto{\pgfqpoint{1.498800in}{0.826053in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{0.820670in}}%
\pgfpathlineto{\pgfqpoint{1.533577in}{0.815335in}}%
\pgfpathlineto{\pgfqpoint{1.551588in}{0.810457in}}%
\pgfpathlineto{\pgfqpoint{1.569598in}{0.806045in}}%
\pgfpathlineto{\pgfqpoint{1.588386in}{0.801948in}}%
\pgfpathlineto{\pgfqpoint{1.605620in}{0.798628in}}%
\pgfpathlineto{\pgfqpoint{1.623630in}{0.795627in}}%
\pgfpathlineto{\pgfqpoint{1.641641in}{0.793111in}}%
\pgfpathlineto{\pgfqpoint{1.659652in}{0.791089in}}%
\pgfpathlineto{\pgfqpoint{1.677663in}{0.789560in}}%
\pgfpathlineto{\pgfqpoint{1.695673in}{0.788553in}}%
\pgfpathlineto{\pgfqpoint{1.710682in}{0.788109in}}%
\pgfpathlineto{\pgfqpoint{1.725691in}{0.788043in}}%
\pgfpathlineto{\pgfqpoint{1.740700in}{0.788366in}}%
\pgfpathlineto{\pgfqpoint{1.755709in}{0.789083in}}%
\pgfpathlineto{\pgfqpoint{1.770718in}{0.790212in}}%
\pgfpathlineto{\pgfqpoint{1.785727in}{0.791773in}}%
\pgfpathlineto{\pgfqpoint{1.801613in}{0.793913in}}%
\pgfpathlineto{\pgfqpoint{1.815745in}{0.796247in}}%
\pgfpathlineto{\pgfqpoint{1.831045in}{0.799270in}}%
\pgfpathlineto{\pgfqpoint{1.845763in}{0.802674in}}%
\pgfpathlineto{\pgfqpoint{1.860772in}{0.806690in}}%
\pgfpathlineto{\pgfqpoint{1.875781in}{0.811283in}}%
\pgfpathlineto{\pgfqpoint{1.887788in}{0.815405in}}%
\pgfpathlineto{\pgfqpoint{1.899795in}{0.819941in}}%
\pgfpathlineto{\pgfqpoint{1.911802in}{0.824925in}}%
\pgfpathlineto{\pgfqpoint{1.923809in}{0.830390in}}%
\pgfpathlineto{\pgfqpoint{1.936572in}{0.836766in}}%
\pgfpathlineto{\pgfqpoint{1.947823in}{0.842905in}}%
\pgfpathlineto{\pgfqpoint{1.960002in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{1.968836in}{0.855842in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{0.863549in}}%
\pgfpathlineto{\pgfqpoint{1.989848in}{0.870994in}}%
\pgfpathlineto{\pgfqpoint{1.998854in}{0.878284in}}%
\pgfpathlineto{\pgfqpoint{2.007859in}{0.886123in}}%
\pgfpathlineto{\pgfqpoint{2.016865in}{0.894575in}}%
\pgfpathlineto{\pgfqpoint{2.023314in}{0.901046in}}%
\pgfpathlineto{\pgfqpoint{2.031873in}{0.910241in}}%
\pgfpathlineto{\pgfqpoint{2.040085in}{0.919794in}}%
\pgfpathlineto{\pgfqpoint{2.046882in}{0.928332in}}%
\pgfpathlineto{\pgfqpoint{2.054407in}{0.938542in}}%
\pgfpathlineto{\pgfqpoint{2.061891in}{0.949646in}}%
\pgfpathlineto{\pgfqpoint{2.068260in}{0.959969in}}%
\pgfpathlineto{\pgfqpoint{2.074308in}{0.970682in}}%
\pgfpathlineto{\pgfqpoint{2.079902in}{0.981557in}}%
\pgfpathlineto{\pgfqpoint{2.084847in}{0.992109in}}%
\pgfpathlineto{\pgfqpoint{2.089399in}{1.002822in}}%
\pgfpathlineto{\pgfqpoint{2.093514in}{1.013535in}}%
\pgfpathlineto{\pgfqpoint{2.097913in}{1.026447in}}%
\pgfpathlineto{\pgfqpoint{2.100915in}{1.036396in}}%
\pgfpathlineto{\pgfqpoint{2.103916in}{1.047633in}}%
\pgfpathlineto{\pgfqpoint{2.105986in}{1.056388in}}%
\pgfpathlineto{\pgfqpoint{2.108696in}{1.069780in}}%
\pgfpathlineto{\pgfqpoint{2.110886in}{1.083171in}}%
\pgfpathlineto{\pgfqpoint{2.112576in}{1.096563in}}%
\pgfpathlineto{\pgfqpoint{2.113795in}{1.109954in}}%
\pgfpathlineto{\pgfqpoint{2.114553in}{1.123346in}}%
\pgfpathlineto{\pgfqpoint{2.114864in}{1.136738in}}%
\pgfpathlineto{\pgfqpoint{2.114744in}{1.150129in}}%
\pgfpathlineto{\pgfqpoint{2.114204in}{1.163521in}}%
\pgfpathlineto{\pgfqpoint{2.113251in}{1.176912in}}%
\pgfpathlineto{\pgfqpoint{2.111589in}{1.192982in}}%
\pgfpathlineto{\pgfqpoint{2.109764in}{1.206374in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.104424in}{1.235835in}}%
\pgfpathlineto{\pgfqpoint{2.100744in}{1.251905in}}%
\pgfpathlineto{\pgfqpoint{2.097280in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{2.093450in}{1.278688in}}%
\pgfpathlineto{\pgfqpoint{2.088370in}{1.294758in}}%
\pgfpathlineto{\pgfqpoint{2.082904in}{1.310461in}}%
\pgfpathlineto{\pgfqpoint{2.078760in}{1.321542in}}%
\pgfpathlineto{\pgfqpoint{2.072303in}{1.337611in}}%
\pgfpathlineto{\pgfqpoint{2.064893in}{1.354625in}}%
\pgfpathlineto{\pgfqpoint{2.058890in}{1.367529in}}%
\pgfpathlineto{\pgfqpoint{2.052534in}{1.380465in}}%
\pgfpathlineto{\pgfqpoint{2.044157in}{1.396534in}}%
\pgfpathlineto{\pgfqpoint{2.034875in}{1.413244in}}%
\pgfpathlineto{\pgfqpoint{2.027404in}{1.425996in}}%
\pgfpathlineto{\pgfqpoint{2.016865in}{1.443031in}}%
\pgfpathlineto{\pgfqpoint{2.007859in}{1.456840in}}%
\pgfpathlineto{\pgfqpoint{1.998854in}{1.470037in}}%
\pgfpathlineto{\pgfqpoint{1.989848in}{1.482684in}}%
\pgfpathlineto{\pgfqpoint{1.980244in}{1.495632in}}%
\pgfpathlineto{\pgfqpoint{1.967756in}{1.511702in}}%
\pgfpathlineto{\pgfqpoint{1.953827in}{1.528712in}}%
\pgfpathlineto{\pgfqpoint{1.941820in}{1.542688in}}%
\pgfpathlineto{\pgfqpoint{1.929813in}{1.556082in}}%
\pgfpathlineto{\pgfqpoint{1.917806in}{1.568941in}}%
\pgfpathlineto{\pgfqpoint{1.905761in}{1.581338in}}%
\pgfpathlineto{\pgfqpoint{1.890789in}{1.596111in}}%
\pgfpathlineto{\pgfqpoint{1.875781in}{1.610250in}}%
\pgfpathlineto{\pgfqpoint{1.860772in}{1.623770in}}%
\pgfpathlineto{\pgfqpoint{1.845763in}{1.636714in}}%
\pgfpathlineto{\pgfqpoint{1.830754in}{1.649112in}}%
\pgfpathlineto{\pgfqpoint{1.814848in}{1.661688in}}%
\pgfpathlineto{\pgfqpoint{1.800716in}{1.672401in}}%
\pgfpathlineto{\pgfqpoint{1.785727in}{1.683318in}}%
\pgfpathlineto{\pgfqpoint{1.767716in}{1.695851in}}%
\pgfpathlineto{\pgfqpoint{1.749705in}{1.707769in}}%
\pgfpathlineto{\pgfqpoint{1.731695in}{1.719105in}}%
\pgfpathlineto{\pgfqpoint{1.713684in}{1.729875in}}%
\pgfpathlineto{\pgfqpoint{1.695673in}{1.740101in}}%
\pgfpathlineto{\pgfqpoint{1.677134in}{1.750072in}}%
\pgfpathlineto{\pgfqpoint{1.659652in}{1.758987in}}%
\pgfpathlineto{\pgfqpoint{1.641641in}{1.767673in}}%
\pgfpathlineto{\pgfqpoint{1.621372in}{1.776856in}}%
\pgfpathlineto{\pgfqpoint{1.605620in}{1.783581in}}%
\pgfpathlineto{\pgfqpoint{1.584607in}{1.791979in}}%
\pgfpathlineto{\pgfqpoint{1.563595in}{1.799739in}}%
\pgfpathlineto{\pgfqpoint{1.544245in}{1.806317in}}%
\pgfpathlineto{\pgfqpoint{1.527573in}{1.811565in}}%
\pgfpathlineto{\pgfqpoint{1.506561in}{1.817617in}}%
\pgfpathlineto{\pgfqpoint{1.488182in}{1.822387in}}%
\pgfpathlineto{\pgfqpoint{1.470539in}{1.826523in}}%
\pgfpathlineto{\pgfqpoint{1.451736in}{1.830422in}}%
\pgfpathlineto{\pgfqpoint{1.434518in}{1.833553in}}%
\pgfpathlineto{\pgfqpoint{1.416507in}{1.836356in}}%
\pgfpathlineto{\pgfqpoint{1.398496in}{1.838671in}}%
\pgfpathlineto{\pgfqpoint{1.380486in}{1.840496in}}%
\pgfpathlineto{\pgfqpoint{1.362475in}{1.841813in}}%
\pgfpathlineto{\pgfqpoint{1.344464in}{1.842613in}}%
\pgfpathlineto{\pgfqpoint{1.329455in}{1.842870in}}%
\pgfpathlineto{\pgfqpoint{1.314446in}{1.842748in}}%
\pgfpathlineto{\pgfqpoint{1.299437in}{1.842234in}}%
\pgfpathlineto{\pgfqpoint{1.284429in}{1.841310in}}%
\pgfpathlineto{\pgfqpoint{1.269420in}{1.839976in}}%
\pgfpathlineto{\pgfqpoint{1.254411in}{1.838198in}}%
\pgfpathlineto{\pgfqpoint{1.239402in}{1.835968in}}%
\pgfpathlineto{\pgfqpoint{1.223586in}{1.833100in}}%
\pgfpathlineto{\pgfqpoint{1.209384in}{1.830058in}}%
\pgfpathlineto{\pgfqpoint{1.194375in}{1.826326in}}%
\pgfpathlineto{\pgfqpoint{1.179366in}{1.822030in}}%
\pgfpathlineto{\pgfqpoint{1.167359in}{1.818168in}}%
\pgfpathlineto{\pgfqpoint{1.155352in}{1.813898in}}%
\pgfpathlineto{\pgfqpoint{1.142850in}{1.808995in}}%
\pgfpathlineto{\pgfqpoint{1.130440in}{1.803639in}}%
\pgfpathlineto{\pgfqpoint{1.119095in}{1.798282in}}%
\pgfpathlineto{\pgfqpoint{1.107323in}{1.792225in}}%
\pgfpathlineto{\pgfqpoint{1.095316in}{1.785475in}}%
\pgfpathlineto{\pgfqpoint{1.085568in}{1.779534in}}%
\pgfpathlineto{\pgfqpoint{1.074303in}{1.772113in}}%
\pgfpathlineto{\pgfqpoint{1.065298in}{1.765707in}}%
\pgfpathlineto{\pgfqpoint{1.055366in}{1.758107in}}%
\pgfpathlineto{\pgfqpoint{1.045647in}{1.750072in}}%
\pgfpathlineto{\pgfqpoint{1.036641in}{1.742037in}}%
\pgfpathlineto{\pgfqpoint{1.028272in}{1.734002in}}%
\pgfpathlineto{\pgfqpoint{1.020271in}{1.725744in}}%
\pgfpathlineto{\pgfqpoint{1.011266in}{1.715687in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.707219in}}%
\pgfpathlineto{\pgfqpoint{0.996069in}{1.696506in}}%
\pgfpathlineto{\pgfqpoint{0.988576in}{1.685793in}}%
\pgfpathlineto{\pgfqpoint{0.981726in}{1.675079in}}%
\pgfpathlineto{\pgfqpoint{0.975245in}{1.663971in}}%
\pgfpathlineto{\pgfqpoint{0.969744in}{1.653653in}}%
\pgfpathlineto{\pgfqpoint{0.964533in}{1.642940in}}%
\pgfpathlineto{\pgfqpoint{0.959804in}{1.632226in}}%
\pgfpathlineto{\pgfqpoint{0.955521in}{1.621513in}}%
\pgfpathlineto{\pgfqpoint{0.951230in}{1.609492in}}%
\pgfpathlineto{\pgfqpoint{0.948221in}{1.600087in}}%
\pgfpathlineto{\pgfqpoint{0.945155in}{1.589373in}}%
\pgfpathlineto{\pgfqpoint{0.942225in}{1.577645in}}%
\pgfpathlineto{\pgfqpoint{0.940112in}{1.567947in}}%
\pgfpathlineto{\pgfqpoint{0.937659in}{1.554555in}}%
\pgfpathlineto{\pgfqpoint{0.935718in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.934258in}{1.527772in}}%
\pgfpathlineto{\pgfqpoint{0.933220in}{1.513336in}}%
\pgfpathlineto{\pgfqpoint{0.932736in}{1.500989in}}%
\pgfpathlineto{\pgfqpoint{0.932637in}{1.487597in}}%
\pgfpathlineto{\pgfqpoint{0.932966in}{1.474206in}}%
\pgfpathlineto{\pgfqpoint{0.933707in}{1.460814in}}%
\pgfpathlineto{\pgfqpoint{0.934850in}{1.447422in}}%
\pgfpathlineto{\pgfqpoint{0.936398in}{1.434031in}}%
\pgfpathlineto{\pgfqpoint{0.938324in}{1.420639in}}%
\pgfpathlineto{\pgfqpoint{0.941144in}{1.404569in}}%
\pgfpathlineto{\pgfqpoint{0.944507in}{1.388500in}}%
\pgfpathlineto{\pgfqpoint{0.948405in}{1.372430in}}%
\pgfpathlineto{\pgfqpoint{0.952048in}{1.359038in}}%
\pgfpathlineto{\pgfqpoint{0.956907in}{1.342968in}}%
\pgfpathlineto{\pgfqpoint{0.962279in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{0.968173in}{1.310828in}}%
\pgfpathlineto{\pgfqpoint{0.975245in}{1.293190in}}%
\pgfpathlineto{\pgfqpoint{0.981248in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{0.987252in}{1.266230in}}%
\pgfpathlineto{\pgfqpoint{0.993255in}{1.253857in}}%
\pgfpathlineto{\pgfqpoint{0.999721in}{1.241192in}}%
\pgfpathlineto{\pgfqpoint{1.008409in}{1.225122in}}%
\pgfpathlineto{\pgfqpoint{1.017270in}{1.209676in}}%
\pgfpathlineto{\pgfqpoint{1.024089in}{1.198339in}}%
\pgfpathlineto{\pgfqpoint{1.034240in}{1.182269in}}%
\pgfpathlineto{\pgfqpoint{1.044965in}{1.166199in}}%
\pgfpathlineto{\pgfqpoint{1.056293in}{1.150110in}}%
\pgfpathlineto{\pgfqpoint{1.066159in}{1.136738in}}%
\pgfpathlineto{\pgfqpoint{1.078592in}{1.120668in}}%
\pgfpathlineto{\pgfqpoint{1.088882in}{1.107964in}}%
\pgfpathlineto{\pgfqpoint{1.088882in}{1.107964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.699080in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.368419,0.351395,0.619835}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138668in}{2.884828in}}%
\pgfpathlineto{\pgfqpoint{3.121522in}{2.896889in}}%
\pgfpathlineto{\pgfqpoint{3.103511in}{2.908956in}}%
\pgfpathlineto{\pgfqpoint{3.085387in}{2.920497in}}%
\pgfpathlineto{\pgfqpoint{3.067490in}{2.931334in}}%
\pgfpathlineto{\pgfqpoint{3.049479in}{2.941693in}}%
\pgfpathlineto{\pgfqpoint{3.031468in}{2.951524in}}%
\pgfpathlineto{\pgfqpoint{3.013458in}{2.960831in}}%
\pgfpathlineto{\pgfqpoint{2.995447in}{2.969642in}}%
\pgfpathlineto{\pgfqpoint{2.977436in}{2.977957in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{2.985787in}}%
\pgfpathlineto{\pgfqpoint{2.941415in}{2.993137in}}%
\pgfpathlineto{\pgfqpoint{2.923404in}{3.000022in}}%
\pgfpathlineto{\pgfqpoint{2.902392in}{3.007462in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{3.013336in}}%
\pgfpathlineto{\pgfqpoint{2.866370in}{3.018748in}}%
\pgfpathlineto{\pgfqpoint{2.848359in}{3.023699in}}%
\pgfpathlineto{\pgfqpoint{2.830349in}{3.028185in}}%
\pgfpathlineto{\pgfqpoint{2.812338in}{3.032208in}}%
\pgfpathlineto{\pgfqpoint{2.794327in}{3.035757in}}%
\pgfpathlineto{\pgfqpoint{2.776317in}{3.038838in}}%
\pgfpathlineto{\pgfqpoint{2.758306in}{3.041436in}}%
\pgfpathlineto{\pgfqpoint{2.740295in}{3.043542in}}%
\pgfpathlineto{\pgfqpoint{2.722284in}{3.045156in}}%
\pgfpathlineto{\pgfqpoint{2.704274in}{3.046250in}}%
\pgfpathlineto{\pgfqpoint{2.686263in}{3.046826in}}%
\pgfpathlineto{\pgfqpoint{2.671254in}{3.046892in}}%
\pgfpathlineto{\pgfqpoint{2.656245in}{3.046569in}}%
\pgfpathlineto{\pgfqpoint{2.641236in}{3.045852in}}%
\pgfpathlineto{\pgfqpoint{2.626227in}{3.044722in}}%
\pgfpathlineto{\pgfqpoint{2.611218in}{3.043162in}}%
\pgfpathlineto{\pgfqpoint{2.595332in}{3.041021in}}%
\pgfpathlineto{\pgfqpoint{2.581200in}{3.038687in}}%
\pgfpathlineto{\pgfqpoint{2.565900in}{3.035665in}}%
\pgfpathlineto{\pgfqpoint{2.551183in}{3.032260in}}%
\pgfpathlineto{\pgfqpoint{2.536174in}{3.028245in}}%
\pgfpathlineto{\pgfqpoint{2.521165in}{3.023652in}}%
\pgfpathlineto{\pgfqpoint{2.509158in}{3.019529in}}%
\pgfpathlineto{\pgfqpoint{2.497150in}{3.014994in}}%
\pgfpathlineto{\pgfqpoint{2.485143in}{3.010009in}}%
\pgfpathlineto{\pgfqpoint{2.473136in}{3.004545in}}%
\pgfpathlineto{\pgfqpoint{2.460374in}{2.998168in}}%
\pgfpathlineto{\pgfqpoint{2.449122in}{2.992030in}}%
\pgfpathlineto{\pgfqpoint{2.436943in}{2.984777in}}%
\pgfpathlineto{\pgfqpoint{2.428109in}{2.979093in}}%
\pgfpathlineto{\pgfqpoint{2.417001in}{2.971385in}}%
\pgfpathlineto{\pgfqpoint{2.407097in}{2.963940in}}%
\pgfpathlineto{\pgfqpoint{2.398091in}{2.956650in}}%
\pgfpathlineto{\pgfqpoint{2.389086in}{2.948811in}}%
\pgfpathlineto{\pgfqpoint{2.380081in}{2.940360in}}%
\pgfpathlineto{\pgfqpoint{2.373631in}{2.933889in}}%
\pgfpathlineto{\pgfqpoint{2.365072in}{2.924694in}}%
\pgfpathlineto{\pgfqpoint{2.356860in}{2.915140in}}%
\pgfpathlineto{\pgfqpoint{2.350063in}{2.906602in}}%
\pgfpathlineto{\pgfqpoint{2.342538in}{2.896392in}}%
\pgfpathlineto{\pgfqpoint{2.335054in}{2.885288in}}%
\pgfpathlineto{\pgfqpoint{2.328685in}{2.874966in}}%
\pgfpathlineto{\pgfqpoint{2.322637in}{2.864252in}}%
\pgfpathlineto{\pgfqpoint{2.317043in}{2.853377in}}%
\pgfpathlineto{\pgfqpoint{2.312098in}{2.842826in}}%
\pgfpathlineto{\pgfqpoint{2.307546in}{2.832113in}}%
\pgfpathlineto{\pgfqpoint{2.303431in}{2.821399in}}%
\pgfpathlineto{\pgfqpoint{2.299032in}{2.808487in}}%
\pgfpathlineto{\pgfqpoint{2.296031in}{2.798538in}}%
\pgfpathlineto{\pgfqpoint{2.293029in}{2.787301in}}%
\pgfpathlineto{\pgfqpoint{2.290959in}{2.778546in}}%
\pgfpathlineto{\pgfqpoint{2.288249in}{2.765155in}}%
\pgfpathlineto{\pgfqpoint{2.286059in}{2.751763in}}%
\pgfpathlineto{\pgfqpoint{2.284369in}{2.738371in}}%
\pgfpathlineto{\pgfqpoint{2.283150in}{2.724980in}}%
\pgfpathlineto{\pgfqpoint{2.282392in}{2.711588in}}%
\pgfpathlineto{\pgfqpoint{2.282082in}{2.698197in}}%
\pgfpathlineto{\pgfqpoint{2.282202in}{2.684805in}}%
\pgfpathlineto{\pgfqpoint{2.282741in}{2.671414in}}%
\pgfpathlineto{\pgfqpoint{2.283694in}{2.658022in}}%
\pgfpathlineto{\pgfqpoint{2.285357in}{2.641952in}}%
\pgfpathlineto{\pgfqpoint{2.287181in}{2.628560in}}%
\pgfpathlineto{\pgfqpoint{2.289380in}{2.615169in}}%
\pgfpathlineto{\pgfqpoint{2.292522in}{2.599099in}}%
\pgfpathlineto{\pgfqpoint{2.296201in}{2.583029in}}%
\pgfpathlineto{\pgfqpoint{2.299666in}{2.569637in}}%
\pgfpathlineto{\pgfqpoint{2.303496in}{2.556246in}}%
\pgfpathlineto{\pgfqpoint{2.308575in}{2.540176in}}%
\pgfpathlineto{\pgfqpoint{2.314041in}{2.524473in}}%
\pgfpathlineto{\pgfqpoint{2.318185in}{2.513393in}}%
\pgfpathlineto{\pgfqpoint{2.324642in}{2.497323in}}%
\pgfpathlineto{\pgfqpoint{2.332052in}{2.480309in}}%
\pgfpathlineto{\pgfqpoint{2.338056in}{2.467405in}}%
\pgfpathlineto{\pgfqpoint{2.344411in}{2.454470in}}%
\pgfpathlineto{\pgfqpoint{2.352789in}{2.438400in}}%
\pgfpathlineto{\pgfqpoint{2.362070in}{2.421690in}}%
\pgfpathlineto{\pgfqpoint{2.369541in}{2.408938in}}%
\pgfpathlineto{\pgfqpoint{2.380081in}{2.391904in}}%
\pgfpathlineto{\pgfqpoint{2.389086in}{2.378094in}}%
\pgfpathlineto{\pgfqpoint{2.398091in}{2.364897in}}%
\pgfpathlineto{\pgfqpoint{2.407097in}{2.352250in}}%
\pgfpathlineto{\pgfqpoint{2.416702in}{2.339302in}}%
\pgfpathlineto{\pgfqpoint{2.429189in}{2.323232in}}%
\pgfpathlineto{\pgfqpoint{2.443118in}{2.306222in}}%
\pgfpathlineto{\pgfqpoint{2.455125in}{2.292246in}}%
\pgfpathlineto{\pgfqpoint{2.467133in}{2.278852in}}%
\pgfpathlineto{\pgfqpoint{2.479140in}{2.265993in}}%
\pgfpathlineto{\pgfqpoint{2.491184in}{2.253596in}}%
\pgfpathlineto{\pgfqpoint{2.506156in}{2.238823in}}%
\pgfpathlineto{\pgfqpoint{2.521165in}{2.224685in}}%
\pgfpathlineto{\pgfqpoint{2.536174in}{2.211164in}}%
\pgfpathlineto{\pgfqpoint{2.551183in}{2.198221in}}%
\pgfpathlineto{\pgfqpoint{2.566191in}{2.185823in}}%
\pgfpathlineto{\pgfqpoint{2.582097in}{2.173247in}}%
\pgfpathlineto{\pgfqpoint{2.596229in}{2.162533in}}%
\pgfpathlineto{\pgfqpoint{2.611218in}{2.151616in}}%
\pgfpathlineto{\pgfqpoint{2.629229in}{2.139084in}}%
\pgfpathlineto{\pgfqpoint{2.647240in}{2.127165in}}%
\pgfpathlineto{\pgfqpoint{2.665250in}{2.115830in}}%
\pgfpathlineto{\pgfqpoint{2.683261in}{2.105059in}}%
\pgfpathlineto{\pgfqpoint{2.701272in}{2.094834in}}%
\pgfpathlineto{\pgfqpoint{2.719811in}{2.084862in}}%
\pgfpathlineto{\pgfqpoint{2.737293in}{2.075947in}}%
\pgfpathlineto{\pgfqpoint{2.755304in}{2.067261in}}%
\pgfpathlineto{\pgfqpoint{2.775573in}{2.058079in}}%
\pgfpathlineto{\pgfqpoint{2.791325in}{2.051353in}}%
\pgfpathlineto{\pgfqpoint{2.812338in}{2.042956in}}%
\pgfpathlineto{\pgfqpoint{2.833351in}{2.035196in}}%
\pgfpathlineto{\pgfqpoint{2.852700in}{2.028617in}}%
\pgfpathlineto{\pgfqpoint{2.869372in}{2.023369in}}%
\pgfpathlineto{\pgfqpoint{2.890384in}{2.017317in}}%
\pgfpathlineto{\pgfqpoint{2.908763in}{2.012547in}}%
\pgfpathlineto{\pgfqpoint{2.926406in}{2.008412in}}%
\pgfpathlineto{\pgfqpoint{2.945209in}{2.004513in}}%
\pgfpathlineto{\pgfqpoint{2.962427in}{2.001382in}}%
\pgfpathlineto{\pgfqpoint{2.980438in}{1.998578in}}%
\pgfpathlineto{\pgfqpoint{2.998449in}{1.996264in}}%
\pgfpathlineto{\pgfqpoint{3.016459in}{1.994438in}}%
\pgfpathlineto{\pgfqpoint{3.034470in}{1.993121in}}%
\pgfpathlineto{\pgfqpoint{3.052481in}{1.992322in}}%
\pgfpathlineto{\pgfqpoint{3.067490in}{1.992064in}}%
\pgfpathlineto{\pgfqpoint{3.082499in}{1.992186in}}%
\pgfpathlineto{\pgfqpoint{3.097508in}{1.992700in}}%
\pgfpathlineto{\pgfqpoint{3.112517in}{1.993624in}}%
\pgfpathlineto{\pgfqpoint{3.127526in}{1.994959in}}%
\pgfpathlineto{\pgfqpoint{3.142535in}{1.996737in}}%
\pgfpathlineto{\pgfqpoint{3.157543in}{1.998967in}}%
\pgfpathlineto{\pgfqpoint{3.173360in}{2.001834in}}%
\pgfpathlineto{\pgfqpoint{3.187561in}{2.004877in}}%
\pgfpathlineto{\pgfqpoint{3.202570in}{2.008608in}}%
\pgfpathlineto{\pgfqpoint{3.217579in}{2.012905in}}%
\pgfpathlineto{\pgfqpoint{3.229586in}{2.016766in}}%
\pgfpathlineto{\pgfqpoint{3.241593in}{2.021036in}}%
\pgfpathlineto{\pgfqpoint{3.254095in}{2.025939in}}%
\pgfpathlineto{\pgfqpoint{3.266505in}{2.031296in}}%
\pgfpathlineto{\pgfqpoint{3.277850in}{2.036652in}}%
\pgfpathlineto{\pgfqpoint{3.289622in}{2.042709in}}%
\pgfpathlineto{\pgfqpoint{3.301629in}{2.049459in}}%
\pgfpathlineto{\pgfqpoint{3.311378in}{2.055401in}}%
\pgfpathlineto{\pgfqpoint{3.322642in}{2.062822in}}%
\pgfpathlineto{\pgfqpoint{3.331647in}{2.069228in}}%
\pgfpathlineto{\pgfqpoint{3.341579in}{2.076827in}}%
\pgfpathlineto{\pgfqpoint{3.351298in}{2.084862in}}%
\pgfpathlineto{\pgfqpoint{3.360304in}{2.092897in}}%
\pgfpathlineto{\pgfqpoint{3.368673in}{2.100932in}}%
\pgfpathlineto{\pgfqpoint{3.376674in}{2.109190in}}%
\pgfpathlineto{\pgfqpoint{3.385679in}{2.119247in}}%
\pgfpathlineto{\pgfqpoint{3.392692in}{2.127715in}}%
\pgfpathlineto{\pgfqpoint{3.400876in}{2.138428in}}%
\pgfpathlineto{\pgfqpoint{3.408369in}{2.149142in}}%
\pgfpathlineto{\pgfqpoint{3.415219in}{2.159855in}}%
\pgfpathlineto{\pgfqpoint{3.421701in}{2.170963in}}%
\pgfpathlineto{\pgfqpoint{3.427201in}{2.181281in}}%
\pgfpathlineto{\pgfqpoint{3.432412in}{2.191995in}}%
\pgfpathlineto{\pgfqpoint{3.437141in}{2.202708in}}%
\pgfpathlineto{\pgfqpoint{3.441424in}{2.213421in}}%
\pgfpathlineto{\pgfqpoint{3.445715in}{2.225443in}}%
\pgfpathlineto{\pgfqpoint{3.448725in}{2.234848in}}%
\pgfpathlineto{\pgfqpoint{3.451790in}{2.245561in}}%
\pgfpathlineto{\pgfqpoint{3.454720in}{2.257289in}}%
\pgfpathlineto{\pgfqpoint{3.456833in}{2.266988in}}%
\pgfpathlineto{\pgfqpoint{3.459286in}{2.280379in}}%
\pgfpathlineto{\pgfqpoint{3.461227in}{2.293771in}}%
\pgfpathlineto{\pgfqpoint{3.462687in}{2.307162in}}%
\pgfpathlineto{\pgfqpoint{3.463726in}{2.321599in}}%
\pgfpathlineto{\pgfqpoint{3.464210in}{2.333946in}}%
\pgfpathlineto{\pgfqpoint{3.464308in}{2.347337in}}%
\pgfpathlineto{\pgfqpoint{3.463979in}{2.360729in}}%
\pgfpathlineto{\pgfqpoint{3.463239in}{2.374120in}}%
\pgfpathlineto{\pgfqpoint{3.462095in}{2.387512in}}%
\pgfpathlineto{\pgfqpoint{3.460547in}{2.400903in}}%
\pgfpathlineto{\pgfqpoint{3.458621in}{2.414295in}}%
\pgfpathlineto{\pgfqpoint{3.455801in}{2.430365in}}%
\pgfpathlineto{\pgfqpoint{3.452438in}{2.446435in}}%
\pgfpathlineto{\pgfqpoint{3.448541in}{2.462505in}}%
\pgfpathlineto{\pgfqpoint{3.444897in}{2.475896in}}%
\pgfpathlineto{\pgfqpoint{3.440038in}{2.491966in}}%
\pgfpathlineto{\pgfqpoint{3.434666in}{2.508036in}}%
\pgfpathlineto{\pgfqpoint{3.428773in}{2.524106in}}%
\pgfpathlineto{\pgfqpoint{3.421701in}{2.541744in}}%
\pgfpathlineto{\pgfqpoint{3.415697in}{2.555636in}}%
\pgfpathlineto{\pgfqpoint{3.409694in}{2.568704in}}%
\pgfpathlineto{\pgfqpoint{3.403690in}{2.581078in}}%
\pgfpathlineto{\pgfqpoint{3.397224in}{2.593742in}}%
\pgfpathlineto{\pgfqpoint{3.388536in}{2.609812in}}%
\pgfpathlineto{\pgfqpoint{3.379676in}{2.625259in}}%
\pgfpathlineto{\pgfqpoint{3.372856in}{2.636595in}}%
\pgfpathlineto{\pgfqpoint{3.362705in}{2.652665in}}%
\pgfpathlineto{\pgfqpoint{3.351980in}{2.668735in}}%
\pgfpathlineto{\pgfqpoint{3.340652in}{2.684824in}}%
\pgfpathlineto{\pgfqpoint{3.330786in}{2.698197in}}%
\pgfpathlineto{\pgfqpoint{3.318353in}{2.714267in}}%
\pgfpathlineto{\pgfqpoint{3.304631in}{2.731102in}}%
\pgfpathlineto{\pgfqpoint{3.302589in}{2.733537in}}%
\pgfpathlineto{\pgfqpoint{3.302589in}{2.733537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699080in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{0.699080in}{3.255287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697865in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{3.697865in}{3.255287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699080in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{3.697865in}{0.579648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699080in}{3.255287in}}%
\pgfpathlineto{\pgfqpoint{3.697865in}{3.255287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.859193,0.850948,0.980950}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231029in,y=1.727298in,left,base,rotate=300.893023]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.859193,0.850948,0.980950}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791731in,y=0.898696in,left,base,rotate=310.838348]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.859193,0.850948,0.980950}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.412290in,y=3.075197in,left,base,rotate=310.838348]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.859193,0.850948,0.980950}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999891in,y=2.277827in,left,base,rotate=300.893023]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.655161,0.639318,0.889137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860156in,y=1.845968in,left,base,rotate=315.686740]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.655161,0.639318,0.889137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115151in,y=0.794767in,left,base,rotate=323.372908]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.655161,0.639318,0.889137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063310in,y=3.133944in,left,base,rotate=323.372908]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.655161,0.639318,0.889137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332810in,y=2.111122in,left,base,rotate=315.686740]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.368419,0.351395,0.619835}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067099in,y=1.095893in,left,base,rotate=311.499984]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.368419,0.351395,0.619835}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128283in,y=2.880787in,left,base,rotate=312.051041]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198473in,y=3.338620in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \alpha = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091990in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{7.090775in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{7.090775in}{3.255287in}}%
\pgfpathlineto{\pgfqpoint{4.091990in}{3.255287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.091990in}{1.917467in}}%
\pgfpathlineto{\pgfqpoint{7.090775in}{1.917467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.591383in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{5.591383in}{3.255287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091990in}{0.579648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.091990in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841686in}{0.579648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.841686in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.591383in}{0.579648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.591383in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.341079in}{0.579648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.341079in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.090775in}{0.579648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.090775in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.591383in,y=0.252425in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \phi_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091990in}{0.579648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091990in}{0.914103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091990in}{1.248557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091990in}{1.583012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091990in}{1.917467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091990in}{2.251922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091990in}{2.586377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091990in}{2.920832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091990in}{3.255287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220000in}{1.603923in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.128000in,height=1.010000in]{figures/1site/trajectory.U6.beta3-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.859193,0.850948,0.980950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082175in}{1.021413in}}%
\pgfpathlineto{\pgfqpoint{6.091180in}{1.020854in}}%
\pgfpathlineto{\pgfqpoint{6.100185in}{1.020770in}}%
\pgfpathlineto{\pgfqpoint{6.109191in}{1.021239in}}%
\pgfpathlineto{\pgfqpoint{6.115194in}{1.021906in}}%
\pgfpathlineto{\pgfqpoint{6.121198in}{1.022905in}}%
\pgfpathlineto{\pgfqpoint{6.127201in}{1.024302in}}%
\pgfpathlineto{\pgfqpoint{6.133205in}{1.026166in}}%
\pgfpathlineto{\pgfqpoint{6.139209in}{1.028617in}}%
\pgfpathlineto{\pgfqpoint{6.142210in}{1.030114in}}%
\pgfpathlineto{\pgfqpoint{6.145933in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{6.149772in}{1.034962in}}%
\pgfpathlineto{\pgfqpoint{6.152976in}{1.037640in}}%
\pgfpathlineto{\pgfqpoint{6.155684in}{1.040318in}}%
\pgfpathlineto{\pgfqpoint{6.157992in}{1.042997in}}%
\pgfpathlineto{\pgfqpoint{6.160221in}{1.046065in}}%
\pgfpathlineto{\pgfqpoint{6.163083in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{6.164300in}{1.053710in}}%
\pgfpathlineto{\pgfqpoint{6.166225in}{1.059271in}}%
\pgfpathlineto{\pgfqpoint{6.167404in}{1.064423in}}%
\pgfpathlineto{\pgfqpoint{6.168100in}{1.069780in}}%
\pgfpathlineto{\pgfqpoint{6.168337in}{1.075136in}}%
\pgfpathlineto{\pgfqpoint{6.168172in}{1.080493in}}%
\pgfpathlineto{\pgfqpoint{6.167651in}{1.085850in}}%
\pgfpathlineto{\pgfqpoint{6.166807in}{1.091206in}}%
\pgfpathlineto{\pgfqpoint{6.165015in}{1.099241in}}%
\pgfpathlineto{\pgfqpoint{6.162649in}{1.107276in}}%
\pgfpathlineto{\pgfqpoint{6.159783in}{1.115311in}}%
\pgfpathlineto{\pgfqpoint{6.156472in}{1.123346in}}%
\pgfpathlineto{\pgfqpoint{6.152758in}{1.131381in}}%
\pgfpathlineto{\pgfqpoint{6.147233in}{1.142094in}}%
\pgfpathlineto{\pgfqpoint{6.141131in}{1.152808in}}%
\pgfpathlineto{\pgfqpoint{6.133205in}{1.165515in}}%
\pgfpathlineto{\pgfqpoint{6.129238in}{1.171556in}}%
\pgfpathlineto{\pgfqpoint{6.119925in}{1.184947in}}%
\pgfpathlineto{\pgfqpoint{6.107969in}{1.201017in}}%
\pgfpathlineto{\pgfqpoint{6.093091in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{6.075050in}{1.241192in}}%
\pgfpathlineto{\pgfqpoint{6.052157in}{1.266910in}}%
\pgfpathlineto{\pgfqpoint{6.041331in}{1.278688in}}%
\pgfpathlineto{\pgfqpoint{6.005518in}{1.316185in}}%
\pgfpathlineto{\pgfqpoint{5.957268in}{1.364395in}}%
\pgfpathlineto{\pgfqpoint{5.887059in}{1.431736in}}%
\pgfpathlineto{\pgfqpoint{5.858994in}{1.458136in}}%
\pgfpathlineto{\pgfqpoint{5.757412in}{1.551877in}}%
\pgfpathlineto{\pgfqpoint{5.615621in}{1.680436in}}%
\pgfpathlineto{\pgfqpoint{5.442064in}{1.835779in}}%
\pgfpathlineto{\pgfqpoint{5.339563in}{1.926841in}}%
\pgfpathlineto{\pgfqpoint{5.280698in}{1.978836in}}%
\pgfpathlineto{\pgfqpoint{5.145617in}{2.096933in}}%
\pgfpathlineto{\pgfqpoint{5.043556in}{2.184165in}}%
\pgfpathlineto{\pgfqpoint{4.980519in}{2.236583in}}%
\pgfpathlineto{\pgfqpoint{4.917481in}{2.286976in}}%
\pgfpathlineto{\pgfqpoint{4.875456in}{2.318929in}}%
\pgfpathlineto{\pgfqpoint{4.842437in}{2.342753in}}%
\pgfpathlineto{\pgfqpoint{4.815421in}{2.361165in}}%
\pgfpathlineto{\pgfqpoint{4.797410in}{2.372801in}}%
\pgfpathlineto{\pgfqpoint{4.776397in}{2.385574in}}%
\pgfpathlineto{\pgfqpoint{4.761389in}{2.394110in}}%
\pgfpathlineto{\pgfqpoint{4.746380in}{2.402070in}}%
\pgfpathlineto{\pgfqpoint{4.731371in}{2.409377in}}%
\pgfpathlineto{\pgfqpoint{4.719364in}{2.414698in}}%
\pgfpathlineto{\pgfqpoint{4.707356in}{2.419484in}}%
\pgfpathlineto{\pgfqpoint{4.695349in}{2.423680in}}%
\pgfpathlineto{\pgfqpoint{4.686344in}{2.426374in}}%
\pgfpathlineto{\pgfqpoint{4.677338in}{2.428636in}}%
\pgfpathlineto{\pgfqpoint{4.668333in}{2.430407in}}%
\pgfpathlineto{\pgfqpoint{4.659328in}{2.431637in}}%
\pgfpathlineto{\pgfqpoint{4.653324in}{2.432102in}}%
\pgfpathlineto{\pgfqpoint{4.647321in}{2.432249in}}%
\pgfpathlineto{\pgfqpoint{4.641317in}{2.432039in}}%
\pgfpathlineto{\pgfqpoint{4.635313in}{2.431417in}}%
\pgfpathlineto{\pgfqpoint{4.629310in}{2.430316in}}%
\pgfpathlineto{\pgfqpoint{4.623306in}{2.428648in}}%
\pgfpathlineto{\pgfqpoint{4.617303in}{2.426279in}}%
\pgfpathlineto{\pgfqpoint{4.614301in}{2.424778in}}%
\pgfpathlineto{\pgfqpoint{4.610246in}{2.422330in}}%
\pgfpathlineto{\pgfqpoint{4.606613in}{2.419652in}}%
\pgfpathlineto{\pgfqpoint{4.603581in}{2.416973in}}%
\pgfpathlineto{\pgfqpoint{4.601004in}{2.414295in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{2.411617in}}%
\pgfpathlineto{\pgfqpoint{4.595183in}{2.406260in}}%
\pgfpathlineto{\pgfqpoint{4.592436in}{2.400903in}}%
\pgfpathlineto{\pgfqpoint{4.590287in}{2.395359in}}%
\pgfpathlineto{\pgfqpoint{4.588782in}{2.390190in}}%
\pgfpathlineto{\pgfqpoint{4.587661in}{2.384834in}}%
\pgfpathlineto{\pgfqpoint{4.586914in}{2.379477in}}%
\pgfpathlineto{\pgfqpoint{4.586490in}{2.374120in}}%
\pgfpathlineto{\pgfqpoint{4.586388in}{2.366085in}}%
\pgfpathlineto{\pgfqpoint{4.586845in}{2.358050in}}%
\pgfpathlineto{\pgfqpoint{4.587780in}{2.350015in}}%
\pgfpathlineto{\pgfqpoint{4.589138in}{2.341981in}}%
\pgfpathlineto{\pgfqpoint{4.591544in}{2.331267in}}%
\pgfpathlineto{\pgfqpoint{4.594554in}{2.320554in}}%
\pgfpathlineto{\pgfqpoint{4.598103in}{2.309841in}}%
\pgfpathlineto{\pgfqpoint{4.602294in}{2.298794in}}%
\pgfpathlineto{\pgfqpoint{4.606630in}{2.288414in}}%
\pgfpathlineto{\pgfqpoint{4.612821in}{2.275023in}}%
\pgfpathlineto{\pgfqpoint{4.620305in}{2.260351in}}%
\pgfpathlineto{\pgfqpoint{4.625432in}{2.250918in}}%
\pgfpathlineto{\pgfqpoint{4.636401in}{2.232169in}}%
\pgfpathlineto{\pgfqpoint{4.647321in}{2.214930in}}%
\pgfpathlineto{\pgfqpoint{4.653655in}{2.205386in}}%
\pgfpathlineto{\pgfqpoint{4.662897in}{2.191995in}}%
\pgfpathlineto{\pgfqpoint{4.674511in}{2.175925in}}%
\pgfpathlineto{\pgfqpoint{4.684552in}{2.162533in}}%
\pgfpathlineto{\pgfqpoint{4.704355in}{2.137392in}}%
\pgfpathlineto{\pgfqpoint{4.714450in}{2.125037in}}%
\pgfpathlineto{\pgfqpoint{4.739517in}{2.095575in}}%
\pgfpathlineto{\pgfqpoint{4.770676in}{2.060757in}}%
\pgfpathlineto{\pgfqpoint{4.794408in}{2.035225in}}%
\pgfpathlineto{\pgfqpoint{4.808309in}{2.020582in}}%
\pgfpathlineto{\pgfqpoint{4.855474in}{1.972373in}}%
\pgfpathlineto{\pgfqpoint{4.905474in}{1.923063in}}%
\pgfpathlineto{\pgfqpoint{4.923739in}{1.905415in}}%
\pgfpathlineto{\pgfqpoint{4.980519in}{1.851361in}}%
\pgfpathlineto{\pgfqpoint{5.011415in}{1.822387in}}%
\pgfpathlineto{\pgfqpoint{5.089710in}{1.750072in}}%
\pgfpathlineto{\pgfqpoint{5.172633in}{1.674782in}}%
\pgfpathlineto{\pgfqpoint{5.232669in}{1.620846in}}%
\pgfpathlineto{\pgfqpoint{5.295707in}{1.564762in}}%
\pgfpathlineto{\pgfqpoint{5.368133in}{1.500989in}}%
\pgfpathlineto{\pgfqpoint{5.421782in}{1.454216in}}%
\pgfpathlineto{\pgfqpoint{5.501466in}{1.385821in}}%
\pgfpathlineto{\pgfqpoint{5.523842in}{1.366914in}}%
\pgfpathlineto{\pgfqpoint{5.586880in}{1.314312in}}%
\pgfpathlineto{\pgfqpoint{5.652919in}{1.260859in}}%
\pgfpathlineto{\pgfqpoint{5.706951in}{1.218777in}}%
\pgfpathlineto{\pgfqpoint{5.748976in}{1.187392in}}%
\pgfpathlineto{\pgfqpoint{5.775992in}{1.167919in}}%
\pgfpathlineto{\pgfqpoint{5.812014in}{1.143032in}}%
\pgfpathlineto{\pgfqpoint{5.846256in}{1.120668in}}%
\pgfpathlineto{\pgfqpoint{5.860042in}{1.112040in}}%
\pgfpathlineto{\pgfqpoint{5.881326in}{1.099241in}}%
\pgfpathlineto{\pgfqpoint{5.896064in}{1.090728in}}%
\pgfpathlineto{\pgfqpoint{5.914638in}{1.080493in}}%
\pgfpathlineto{\pgfqpoint{5.926082in}{1.074441in}}%
\pgfpathlineto{\pgfqpoint{5.944092in}{1.065394in}}%
\pgfpathlineto{\pgfqpoint{5.965105in}{1.055606in}}%
\pgfpathlineto{\pgfqpoint{5.980114in}{1.049159in}}%
\pgfpathlineto{\pgfqpoint{5.998125in}{1.042080in}}%
\pgfpathlineto{\pgfqpoint{6.013134in}{1.036782in}}%
\pgfpathlineto{\pgfqpoint{6.025141in}{1.032975in}}%
\pgfpathlineto{\pgfqpoint{6.040150in}{1.028806in}}%
\pgfpathlineto{\pgfqpoint{6.052157in}{1.025995in}}%
\pgfpathlineto{\pgfqpoint{6.064164in}{1.023710in}}%
\pgfpathlineto{\pgfqpoint{6.073169in}{1.022374in}}%
\pgfpathlineto{\pgfqpoint{6.082175in}{1.021413in}}%
\pgfpathlineto{\pgfqpoint{6.082175in}{1.021413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.859193,0.850948,0.980950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655921in}{1.040247in}}%
\pgfpathlineto{\pgfqpoint{5.664926in}{1.039312in}}%
\pgfpathlineto{\pgfqpoint{5.673932in}{1.038973in}}%
\pgfpathlineto{\pgfqpoint{5.679935in}{1.039159in}}%
\pgfpathlineto{\pgfqpoint{5.685939in}{1.039763in}}%
\pgfpathlineto{\pgfqpoint{5.691942in}{1.040906in}}%
\pgfpathlineto{\pgfqpoint{5.697946in}{1.042782in}}%
\pgfpathlineto{\pgfqpoint{5.700948in}{1.044111in}}%
\pgfpathlineto{\pgfqpoint{5.703950in}{1.045771in}}%
\pgfpathlineto{\pgfqpoint{5.707457in}{1.048353in}}%
\pgfpathlineto{\pgfqpoint{5.710163in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{5.712955in}{1.054972in}}%
\pgfpathlineto{\pgfqpoint{5.713723in}{1.056388in}}%
\pgfpathlineto{\pgfqpoint{5.714867in}{1.059066in}}%
\pgfpathlineto{\pgfqpoint{5.715957in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{5.716608in}{1.067101in}}%
\pgfpathlineto{\pgfqpoint{5.716725in}{1.072458in}}%
\pgfpathlineto{\pgfqpoint{5.716232in}{1.077815in}}%
\pgfpathlineto{\pgfqpoint{5.715235in}{1.083171in}}%
\pgfpathlineto{\pgfqpoint{5.713825in}{1.088528in}}%
\pgfpathlineto{\pgfqpoint{5.712061in}{1.093885in}}%
\pgfpathlineto{\pgfqpoint{5.708854in}{1.101920in}}%
\pgfpathlineto{\pgfqpoint{5.705076in}{1.109954in}}%
\pgfpathlineto{\pgfqpoint{5.700815in}{1.117989in}}%
\pgfpathlineto{\pgfqpoint{5.694944in}{1.127967in}}%
\pgfpathlineto{\pgfqpoint{5.691111in}{1.134059in}}%
\pgfpathlineto{\pgfqpoint{5.683915in}{1.144773in}}%
\pgfpathlineto{\pgfqpoint{5.672238in}{1.160843in}}%
\pgfpathlineto{\pgfqpoint{5.658923in}{1.177836in}}%
\pgfpathlineto{\pgfqpoint{5.648665in}{1.190304in}}%
\pgfpathlineto{\pgfqpoint{5.631907in}{1.209738in}}%
\pgfpathlineto{\pgfqpoint{5.619900in}{1.223162in}}%
\pgfpathlineto{\pgfqpoint{5.605804in}{1.238514in}}%
\pgfpathlineto{\pgfqpoint{5.574873in}{1.270957in}}%
\pgfpathlineto{\pgfqpoint{5.556746in}{1.289402in}}%
\pgfpathlineto{\pgfqpoint{5.532579in}{1.313507in}}%
\pgfpathlineto{\pgfqpoint{5.496826in}{1.348356in}}%
\pgfpathlineto{\pgfqpoint{5.466076in}{1.377786in}}%
\pgfpathlineto{\pgfqpoint{5.411882in}{1.428674in}}%
\pgfpathlineto{\pgfqpoint{5.346737in}{1.488688in}}%
\pgfpathlineto{\pgfqpoint{5.304712in}{1.526895in}}%
\pgfpathlineto{\pgfqpoint{5.259685in}{1.567459in}}%
\pgfpathlineto{\pgfqpoint{5.208149in}{1.613478in}}%
\pgfpathlineto{\pgfqpoint{5.148619in}{1.666105in}}%
\pgfpathlineto{\pgfqpoint{5.082580in}{1.723697in}}%
\pgfpathlineto{\pgfqpoint{5.022544in}{1.775244in}}%
\pgfpathlineto{\pgfqpoint{4.965510in}{1.823209in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{1.860150in}}%
\pgfpathlineto{\pgfqpoint{4.883939in}{1.889345in}}%
\pgfpathlineto{\pgfqpoint{4.863324in}{1.905415in}}%
\pgfpathlineto{\pgfqpoint{4.842254in}{1.921485in}}%
\pgfpathlineto{\pgfqpoint{4.821424in}{1.936963in}}%
\pgfpathlineto{\pgfqpoint{4.788405in}{1.960432in}}%
\pgfpathlineto{\pgfqpoint{4.764390in}{1.976476in}}%
\pgfpathlineto{\pgfqpoint{4.743378in}{1.989610in}}%
\pgfpathlineto{\pgfqpoint{4.726909in}{1.999156in}}%
\pgfpathlineto{\pgfqpoint{4.716362in}{2.004886in}}%
\pgfpathlineto{\pgfqpoint{4.704355in}{2.010940in}}%
\pgfpathlineto{\pgfqpoint{4.692347in}{2.016419in}}%
\pgfpathlineto{\pgfqpoint{4.681990in}{2.020582in}}%
\pgfpathlineto{\pgfqpoint{4.674337in}{2.023296in}}%
\pgfpathlineto{\pgfqpoint{4.665331in}{2.025967in}}%
\pgfpathlineto{\pgfqpoint{4.659328in}{2.027386in}}%
\pgfpathlineto{\pgfqpoint{4.652177in}{2.028617in}}%
\pgfpathlineto{\pgfqpoint{4.647321in}{2.029144in}}%
\pgfpathlineto{\pgfqpoint{4.641317in}{2.029327in}}%
\pgfpathlineto{\pgfqpoint{4.635313in}{2.028897in}}%
\pgfpathlineto{\pgfqpoint{4.632312in}{2.028393in}}%
\pgfpathlineto{\pgfqpoint{4.629310in}{2.027645in}}%
\pgfpathlineto{\pgfqpoint{4.624721in}{2.025939in}}%
\pgfpathlineto{\pgfqpoint{4.623306in}{2.025253in}}%
\pgfpathlineto{\pgfqpoint{4.620040in}{2.023261in}}%
\pgfpathlineto{\pgfqpoint{4.616827in}{2.020582in}}%
\pgfpathlineto{\pgfqpoint{4.614301in}{2.017764in}}%
\pgfpathlineto{\pgfqpoint{4.612548in}{2.015226in}}%
\pgfpathlineto{\pgfqpoint{4.611059in}{2.012547in}}%
\pgfpathlineto{\pgfqpoint{4.608956in}{2.007191in}}%
\pgfpathlineto{\pgfqpoint{4.607675in}{2.001834in}}%
\pgfpathlineto{\pgfqpoint{4.606998in}{1.996478in}}%
\pgfpathlineto{\pgfqpoint{4.606789in}{1.991121in}}%
\pgfpathlineto{\pgfqpoint{4.606961in}{1.985764in}}%
\pgfpathlineto{\pgfqpoint{4.607803in}{1.977729in}}%
\pgfpathlineto{\pgfqpoint{4.609216in}{1.969694in}}%
\pgfpathlineto{\pgfqpoint{4.611299in}{1.960962in}}%
\pgfpathlineto{\pgfqpoint{4.613397in}{1.953624in}}%
\pgfpathlineto{\pgfqpoint{4.616997in}{1.942911in}}%
\pgfpathlineto{\pgfqpoint{4.622230in}{1.929520in}}%
\pgfpathlineto{\pgfqpoint{4.628174in}{1.916128in}}%
\pgfpathlineto{\pgfqpoint{4.635313in}{1.901623in}}%
\pgfpathlineto{\pgfqpoint{4.641317in}{1.890301in}}%
\pgfpathlineto{\pgfqpoint{4.647321in}{1.879588in}}%
\pgfpathlineto{\pgfqpoint{4.653324in}{1.869359in}}%
\pgfpathlineto{\pgfqpoint{4.660763in}{1.857205in}}%
\pgfpathlineto{\pgfqpoint{4.672890in}{1.838457in}}%
\pgfpathlineto{\pgfqpoint{4.687602in}{1.817030in}}%
\pgfpathlineto{\pgfqpoint{4.703138in}{1.795604in}}%
\pgfpathlineto{\pgfqpoint{4.722365in}{1.770424in}}%
\pgfpathlineto{\pgfqpoint{4.734372in}{1.755295in}}%
\pgfpathlineto{\pgfqpoint{4.747349in}{1.739359in}}%
\pgfpathlineto{\pgfqpoint{4.770394in}{1.712061in}}%
\pgfpathlineto{\pgfqpoint{4.786280in}{1.693828in}}%
\pgfpathlineto{\pgfqpoint{4.812785in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{4.837670in}{1.637583in}}%
\pgfpathlineto{\pgfqpoint{4.868498in}{1.605443in}}%
\pgfpathlineto{\pgfqpoint{4.900294in}{1.573303in}}%
\pgfpathlineto{\pgfqpoint{4.933009in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{4.966589in}{1.509024in}}%
\pgfpathlineto{\pgfqpoint{4.998530in}{1.479202in}}%
\pgfpathlineto{\pgfqpoint{5.028548in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{5.058565in}{1.424876in}}%
\pgfpathlineto{\pgfqpoint{5.090890in}{1.396534in}}%
\pgfpathlineto{\pgfqpoint{5.118948in}{1.372430in}}%
\pgfpathlineto{\pgfqpoint{5.148619in}{1.347421in}}%
\pgfpathlineto{\pgfqpoint{5.184640in}{1.317774in}}%
\pgfpathlineto{\pgfqpoint{5.220662in}{1.288932in}}%
\pgfpathlineto{\pgfqpoint{5.256683in}{1.260910in}}%
\pgfpathlineto{\pgfqpoint{5.292705in}{1.233789in}}%
\pgfpathlineto{\pgfqpoint{5.328726in}{1.207615in}}%
\pgfpathlineto{\pgfqpoint{5.361746in}{1.184548in}}%
\pgfpathlineto{\pgfqpoint{5.388762in}{1.166375in}}%
\pgfpathlineto{\pgfqpoint{5.421782in}{1.145093in}}%
\pgfpathlineto{\pgfqpoint{5.452990in}{1.126024in}}%
\pgfpathlineto{\pgfqpoint{5.469810in}{1.116194in}}%
\pgfpathlineto{\pgfqpoint{5.496826in}{1.101162in}}%
\pgfpathlineto{\pgfqpoint{5.517839in}{1.090155in}}%
\pgfpathlineto{\pgfqpoint{5.538851in}{1.079822in}}%
\pgfpathlineto{\pgfqpoint{5.556862in}{1.071554in}}%
\pgfpathlineto{\pgfqpoint{5.573625in}{1.064423in}}%
\pgfpathlineto{\pgfqpoint{5.583878in}{1.060330in}}%
\pgfpathlineto{\pgfqpoint{5.598887in}{1.054800in}}%
\pgfpathlineto{\pgfqpoint{5.613896in}{1.049863in}}%
\pgfpathlineto{\pgfqpoint{5.625903in}{1.046409in}}%
\pgfpathlineto{\pgfqpoint{5.637910in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{5.649917in}{1.041138in}}%
\pgfpathlineto{\pgfqpoint{5.655921in}{1.040247in}}%
\pgfpathlineto{\pgfqpoint{5.655921in}{1.040247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.859193,0.850948,0.980950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352335in}{1.155132in}}%
\pgfpathlineto{\pgfqpoint{6.361341in}{1.154261in}}%
\pgfpathlineto{\pgfqpoint{6.370346in}{1.153899in}}%
\pgfpathlineto{\pgfqpoint{6.379352in}{1.154112in}}%
\pgfpathlineto{\pgfqpoint{6.385355in}{1.154618in}}%
\pgfpathlineto{\pgfqpoint{6.391494in}{1.155486in}}%
\pgfpathlineto{\pgfqpoint{6.397362in}{1.156673in}}%
\pgfpathlineto{\pgfqpoint{6.403366in}{1.158331in}}%
\pgfpathlineto{\pgfqpoint{6.410165in}{1.160843in}}%
\pgfpathlineto{\pgfqpoint{6.415763in}{1.163521in}}%
\pgfpathlineto{\pgfqpoint{6.421377in}{1.166920in}}%
\pgfpathlineto{\pgfqpoint{6.424378in}{1.169104in}}%
\pgfpathlineto{\pgfqpoint{6.427380in}{1.171605in}}%
\pgfpathlineto{\pgfqpoint{6.430382in}{1.174497in}}%
\pgfpathlineto{\pgfqpoint{6.434727in}{1.179591in}}%
\pgfpathlineto{\pgfqpoint{6.438293in}{1.184947in}}%
\pgfpathlineto{\pgfqpoint{6.441066in}{1.190304in}}%
\pgfpathlineto{\pgfqpoint{6.443198in}{1.195661in}}%
\pgfpathlineto{\pgfqpoint{6.444797in}{1.201017in}}%
\pgfpathlineto{\pgfqpoint{6.445941in}{1.206374in}}%
\pgfpathlineto{\pgfqpoint{6.446691in}{1.211731in}}%
\pgfpathlineto{\pgfqpoint{6.447088in}{1.217087in}}%
\pgfpathlineto{\pgfqpoint{6.447101in}{1.225122in}}%
\pgfpathlineto{\pgfqpoint{6.446499in}{1.233157in}}%
\pgfpathlineto{\pgfqpoint{6.445345in}{1.241192in}}%
\pgfpathlineto{\pgfqpoint{6.443729in}{1.249227in}}%
\pgfpathlineto{\pgfqpoint{6.441659in}{1.257262in}}%
\pgfpathlineto{\pgfqpoint{6.439184in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{6.436344in}{1.273332in}}%
\pgfpathlineto{\pgfqpoint{6.433170in}{1.281367in}}%
\pgfpathlineto{\pgfqpoint{6.429682in}{1.289402in}}%
\pgfpathlineto{\pgfqpoint{6.424378in}{1.300447in}}%
\pgfpathlineto{\pgfqpoint{6.420403in}{1.308150in}}%
\pgfpathlineto{\pgfqpoint{6.414455in}{1.318863in}}%
\pgfpathlineto{\pgfqpoint{6.406368in}{1.332320in}}%
\pgfpathlineto{\pgfqpoint{6.399568in}{1.342968in}}%
\pgfpathlineto{\pgfqpoint{6.390491in}{1.356360in}}%
\pgfpathlineto{\pgfqpoint{6.378911in}{1.372430in}}%
\pgfpathlineto{\pgfqpoint{6.367344in}{1.387621in}}%
\pgfpathlineto{\pgfqpoint{6.360333in}{1.396534in}}%
\pgfpathlineto{\pgfqpoint{6.342710in}{1.417961in}}%
\pgfpathlineto{\pgfqpoint{6.322318in}{1.441508in}}%
\pgfpathlineto{\pgfqpoint{6.313312in}{1.451588in}}%
\pgfpathlineto{\pgfqpoint{6.302494in}{1.463492in}}%
\pgfpathlineto{\pgfqpoint{6.264502in}{1.503667in}}%
\pgfpathlineto{\pgfqpoint{6.224793in}{1.543842in}}%
\pgfpathlineto{\pgfqpoint{6.164264in}{1.602765in}}%
\pgfpathlineto{\pgfqpoint{6.070129in}{1.691149in}}%
\pgfpathlineto{\pgfqpoint{6.012064in}{1.744716in}}%
\pgfpathlineto{\pgfqpoint{5.849641in}{1.892023in}}%
\pgfpathlineto{\pgfqpoint{5.664926in}{2.057288in}}%
\pgfpathlineto{\pgfqpoint{5.529846in}{2.177063in}}%
\pgfpathlineto{\pgfqpoint{5.388762in}{2.300646in}}%
\pgfpathlineto{\pgfqpoint{5.274694in}{2.398364in}}%
\pgfpathlineto{\pgfqpoint{5.214658in}{2.448470in}}%
\pgfpathlineto{\pgfqpoint{5.142615in}{2.506398in}}%
\pgfpathlineto{\pgfqpoint{5.097589in}{2.540846in}}%
\pgfpathlineto{\pgfqpoint{5.064569in}{2.564956in}}%
\pgfpathlineto{\pgfqpoint{5.034551in}{2.585792in}}%
\pgfpathlineto{\pgfqpoint{5.016540in}{2.597766in}}%
\pgfpathlineto{\pgfqpoint{4.989524in}{2.614744in}}%
\pgfpathlineto{\pgfqpoint{4.962508in}{2.630465in}}%
\pgfpathlineto{\pgfqpoint{4.940897in}{2.641952in}}%
\pgfpathlineto{\pgfqpoint{4.929489in}{2.647608in}}%
\pgfpathlineto{\pgfqpoint{4.917481in}{2.653205in}}%
\pgfpathlineto{\pgfqpoint{4.905474in}{2.658410in}}%
\pgfpathlineto{\pgfqpoint{4.892969in}{2.663379in}}%
\pgfpathlineto{\pgfqpoint{4.881460in}{2.667546in}}%
\pgfpathlineto{\pgfqpoint{4.869324in}{2.671414in}}%
\pgfpathlineto{\pgfqpoint{4.859724in}{2.674092in}}%
\pgfpathlineto{\pgfqpoint{4.851442in}{2.676119in}}%
\pgfpathlineto{\pgfqpoint{4.839435in}{2.678494in}}%
\pgfpathlineto{\pgfqpoint{4.830430in}{2.679803in}}%
\pgfpathlineto{\pgfqpoint{4.821424in}{2.680673in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{2.681035in}}%
\pgfpathlineto{\pgfqpoint{4.803414in}{2.680823in}}%
\pgfpathlineto{\pgfqpoint{4.797410in}{2.680316in}}%
\pgfpathlineto{\pgfqpoint{4.791271in}{2.679449in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.678261in}}%
\pgfpathlineto{\pgfqpoint{4.779399in}{2.676603in}}%
\pgfpathlineto{\pgfqpoint{4.772600in}{2.674092in}}%
\pgfpathlineto{\pgfqpoint{4.767002in}{2.671414in}}%
\pgfpathlineto{\pgfqpoint{4.761389in}{2.668014in}}%
\pgfpathlineto{\pgfqpoint{4.758387in}{2.665830in}}%
\pgfpathlineto{\pgfqpoint{4.755385in}{2.663329in}}%
\pgfpathlineto{\pgfqpoint{4.752383in}{2.660437in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{2.655344in}}%
\pgfpathlineto{\pgfqpoint{4.744472in}{2.649987in}}%
\pgfpathlineto{\pgfqpoint{4.741699in}{2.644630in}}%
\pgfpathlineto{\pgfqpoint{4.739567in}{2.639274in}}%
\pgfpathlineto{\pgfqpoint{4.737968in}{2.633917in}}%
\pgfpathlineto{\pgfqpoint{4.736824in}{2.628560in}}%
\pgfpathlineto{\pgfqpoint{4.736074in}{2.623204in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{2.617847in}}%
\pgfpathlineto{\pgfqpoint{4.735664in}{2.609812in}}%
\pgfpathlineto{\pgfqpoint{4.736266in}{2.601777in}}%
\pgfpathlineto{\pgfqpoint{4.737420in}{2.593742in}}%
\pgfpathlineto{\pgfqpoint{4.739036in}{2.585707in}}%
\pgfpathlineto{\pgfqpoint{4.741106in}{2.577672in}}%
\pgfpathlineto{\pgfqpoint{4.743581in}{2.569637in}}%
\pgfpathlineto{\pgfqpoint{4.746421in}{2.561603in}}%
\pgfpathlineto{\pgfqpoint{4.749595in}{2.553568in}}%
\pgfpathlineto{\pgfqpoint{4.753083in}{2.545533in}}%
\pgfpathlineto{\pgfqpoint{4.758387in}{2.534488in}}%
\pgfpathlineto{\pgfqpoint{4.762363in}{2.526784in}}%
\pgfpathlineto{\pgfqpoint{4.768310in}{2.516071in}}%
\pgfpathlineto{\pgfqpoint{4.776397in}{2.502614in}}%
\pgfpathlineto{\pgfqpoint{4.783197in}{2.491966in}}%
\pgfpathlineto{\pgfqpoint{4.792274in}{2.478575in}}%
\pgfpathlineto{\pgfqpoint{4.803854in}{2.462505in}}%
\pgfpathlineto{\pgfqpoint{4.815421in}{2.447313in}}%
\pgfpathlineto{\pgfqpoint{4.822432in}{2.438400in}}%
\pgfpathlineto{\pgfqpoint{4.840055in}{2.416973in}}%
\pgfpathlineto{\pgfqpoint{4.860447in}{2.393427in}}%
\pgfpathlineto{\pgfqpoint{4.869453in}{2.383346in}}%
\pgfpathlineto{\pgfqpoint{4.880271in}{2.371442in}}%
\pgfpathlineto{\pgfqpoint{4.918263in}{2.331267in}}%
\pgfpathlineto{\pgfqpoint{4.957972in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{5.018501in}{2.232169in}}%
\pgfpathlineto{\pgfqpoint{5.112636in}{2.143785in}}%
\pgfpathlineto{\pgfqpoint{5.170701in}{2.090219in}}%
\pgfpathlineto{\pgfqpoint{5.333124in}{1.942911in}}%
\pgfpathlineto{\pgfqpoint{5.517839in}{1.777646in}}%
\pgfpathlineto{\pgfqpoint{5.652919in}{1.657871in}}%
\pgfpathlineto{\pgfqpoint{5.794003in}{1.534289in}}%
\pgfpathlineto{\pgfqpoint{5.908071in}{1.436570in}}%
\pgfpathlineto{\pgfqpoint{5.968107in}{1.386465in}}%
\pgfpathlineto{\pgfqpoint{6.040150in}{1.328536in}}%
\pgfpathlineto{\pgfqpoint{6.085176in}{1.294089in}}%
\pgfpathlineto{\pgfqpoint{6.118196in}{1.269979in}}%
\pgfpathlineto{\pgfqpoint{6.148214in}{1.249142in}}%
\pgfpathlineto{\pgfqpoint{6.166225in}{1.237169in}}%
\pgfpathlineto{\pgfqpoint{6.193241in}{1.220191in}}%
\pgfpathlineto{\pgfqpoint{6.220257in}{1.204470in}}%
\pgfpathlineto{\pgfqpoint{6.241868in}{1.192982in}}%
\pgfpathlineto{\pgfqpoint{6.253277in}{1.187327in}}%
\pgfpathlineto{\pgfqpoint{6.265284in}{1.181729in}}%
\pgfpathlineto{\pgfqpoint{6.277291in}{1.176524in}}%
\pgfpathlineto{\pgfqpoint{6.289796in}{1.171556in}}%
\pgfpathlineto{\pgfqpoint{6.301305in}{1.167388in}}%
\pgfpathlineto{\pgfqpoint{6.313441in}{1.163521in}}%
\pgfpathlineto{\pgfqpoint{6.323042in}{1.160843in}}%
\pgfpathlineto{\pgfqpoint{6.331323in}{1.158816in}}%
\pgfpathlineto{\pgfqpoint{6.343330in}{1.156440in}}%
\pgfpathlineto{\pgfqpoint{6.352335in}{1.155132in}}%
\pgfpathlineto{\pgfqpoint{6.352335in}{1.155132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.859193,0.850948,0.980950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514432in}{1.404527in}}%
\pgfpathlineto{\pgfqpoint{6.523437in}{1.403297in}}%
\pgfpathlineto{\pgfqpoint{6.529441in}{1.402832in}}%
\pgfpathlineto{\pgfqpoint{6.535444in}{1.402685in}}%
\pgfpathlineto{\pgfqpoint{6.541448in}{1.402896in}}%
\pgfpathlineto{\pgfqpoint{6.547452in}{1.403518in}}%
\pgfpathlineto{\pgfqpoint{6.553455in}{1.404618in}}%
\pgfpathlineto{\pgfqpoint{6.559459in}{1.406287in}}%
\pgfpathlineto{\pgfqpoint{6.565462in}{1.408655in}}%
\pgfpathlineto{\pgfqpoint{6.568464in}{1.410156in}}%
\pgfpathlineto{\pgfqpoint{6.572519in}{1.412604in}}%
\pgfpathlineto{\pgfqpoint{6.576153in}{1.415283in}}%
\pgfpathlineto{\pgfqpoint{6.579184in}{1.417961in}}%
\pgfpathlineto{\pgfqpoint{6.581761in}{1.420639in}}%
\pgfpathlineto{\pgfqpoint{6.583981in}{1.423318in}}%
\pgfpathlineto{\pgfqpoint{6.587582in}{1.428674in}}%
\pgfpathlineto{\pgfqpoint{6.590329in}{1.434031in}}%
\pgfpathlineto{\pgfqpoint{6.592478in}{1.439576in}}%
\pgfpathlineto{\pgfqpoint{6.593984in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{6.595104in}{1.450101in}}%
\pgfpathlineto{\pgfqpoint{6.595852in}{1.455457in}}%
\pgfpathlineto{\pgfqpoint{6.596276in}{1.460814in}}%
\pgfpathlineto{\pgfqpoint{6.596377in}{1.468849in}}%
\pgfpathlineto{\pgfqpoint{6.595920in}{1.476884in}}%
\pgfpathlineto{\pgfqpoint{6.594985in}{1.484919in}}%
\pgfpathlineto{\pgfqpoint{6.593627in}{1.492954in}}%
\pgfpathlineto{\pgfqpoint{6.591221in}{1.503667in}}%
\pgfpathlineto{\pgfqpoint{6.588211in}{1.514380in}}%
\pgfpathlineto{\pgfqpoint{6.584662in}{1.525094in}}%
\pgfpathlineto{\pgfqpoint{6.580471in}{1.536140in}}%
\pgfpathlineto{\pgfqpoint{6.576135in}{1.546520in}}%
\pgfpathlineto{\pgfqpoint{6.569944in}{1.559912in}}%
\pgfpathlineto{\pgfqpoint{6.562461in}{1.574583in}}%
\pgfpathlineto{\pgfqpoint{6.557334in}{1.584017in}}%
\pgfpathlineto{\pgfqpoint{6.546364in}{1.602765in}}%
\pgfpathlineto{\pgfqpoint{6.535444in}{1.620005in}}%
\pgfpathlineto{\pgfqpoint{6.529110in}{1.629548in}}%
\pgfpathlineto{\pgfqpoint{6.519868in}{1.642940in}}%
\pgfpathlineto{\pgfqpoint{6.508254in}{1.659010in}}%
\pgfpathlineto{\pgfqpoint{6.498213in}{1.672401in}}%
\pgfpathlineto{\pgfqpoint{6.478411in}{1.697542in}}%
\pgfpathlineto{\pgfqpoint{6.468315in}{1.709898in}}%
\pgfpathlineto{\pgfqpoint{6.443248in}{1.739359in}}%
\pgfpathlineto{\pgfqpoint{6.412089in}{1.774177in}}%
\pgfpathlineto{\pgfqpoint{6.388357in}{1.799710in}}%
\pgfpathlineto{\pgfqpoint{6.374456in}{1.814352in}}%
\pgfpathlineto{\pgfqpoint{6.327291in}{1.862562in}}%
\pgfpathlineto{\pgfqpoint{6.277291in}{1.911871in}}%
\pgfpathlineto{\pgfqpoint{6.259026in}{1.929520in}}%
\pgfpathlineto{\pgfqpoint{6.202246in}{1.983573in}}%
\pgfpathlineto{\pgfqpoint{6.171350in}{2.012547in}}%
\pgfpathlineto{\pgfqpoint{6.093055in}{2.084862in}}%
\pgfpathlineto{\pgfqpoint{6.010132in}{2.160152in}}%
\pgfpathlineto{\pgfqpoint{5.950096in}{2.214088in}}%
\pgfpathlineto{\pgfqpoint{5.887059in}{2.270172in}}%
\pgfpathlineto{\pgfqpoint{5.814632in}{2.333946in}}%
\pgfpathlineto{\pgfqpoint{5.760984in}{2.380719in}}%
\pgfpathlineto{\pgfqpoint{5.681299in}{2.449113in}}%
\pgfpathlineto{\pgfqpoint{5.658923in}{2.468021in}}%
\pgfpathlineto{\pgfqpoint{5.595885in}{2.520622in}}%
\pgfpathlineto{\pgfqpoint{5.529846in}{2.574075in}}%
\pgfpathlineto{\pgfqpoint{5.475814in}{2.616158in}}%
\pgfpathlineto{\pgfqpoint{5.433789in}{2.647542in}}%
\pgfpathlineto{\pgfqpoint{5.406773in}{2.667015in}}%
\pgfpathlineto{\pgfqpoint{5.370751in}{2.691903in}}%
\pgfpathlineto{\pgfqpoint{5.336509in}{2.714267in}}%
\pgfpathlineto{\pgfqpoint{5.322723in}{2.722895in}}%
\pgfpathlineto{\pgfqpoint{5.301439in}{2.735693in}}%
\pgfpathlineto{\pgfqpoint{5.286701in}{2.744207in}}%
\pgfpathlineto{\pgfqpoint{5.268127in}{2.754441in}}%
\pgfpathlineto{\pgfqpoint{5.256683in}{2.760494in}}%
\pgfpathlineto{\pgfqpoint{5.238673in}{2.769541in}}%
\pgfpathlineto{\pgfqpoint{5.217660in}{2.779328in}}%
\pgfpathlineto{\pgfqpoint{5.202651in}{2.785775in}}%
\pgfpathlineto{\pgfqpoint{5.184640in}{2.792854in}}%
\pgfpathlineto{\pgfqpoint{5.169632in}{2.798152in}}%
\pgfpathlineto{\pgfqpoint{5.157624in}{2.801959in}}%
\pgfpathlineto{\pgfqpoint{5.142615in}{2.806128in}}%
\pgfpathlineto{\pgfqpoint{5.130608in}{2.808940in}}%
\pgfpathlineto{\pgfqpoint{5.118601in}{2.811225in}}%
\pgfpathlineto{\pgfqpoint{5.109596in}{2.812561in}}%
\pgfpathlineto{\pgfqpoint{5.100590in}{2.813521in}}%
\pgfpathlineto{\pgfqpoint{5.091585in}{2.814081in}}%
\pgfpathlineto{\pgfqpoint{5.082580in}{2.814164in}}%
\pgfpathlineto{\pgfqpoint{5.073574in}{2.813696in}}%
\pgfpathlineto{\pgfqpoint{5.067571in}{2.813028in}}%
\pgfpathlineto{\pgfqpoint{5.061567in}{2.812029in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{2.810632in}}%
\pgfpathlineto{\pgfqpoint{5.049560in}{2.808769in}}%
\pgfpathlineto{\pgfqpoint{5.043556in}{2.806317in}}%
\pgfpathlineto{\pgfqpoint{5.040555in}{2.804821in}}%
\pgfpathlineto{\pgfqpoint{5.036832in}{2.802651in}}%
\pgfpathlineto{\pgfqpoint{5.032993in}{2.799973in}}%
\pgfpathlineto{\pgfqpoint{5.029789in}{2.797294in}}%
\pgfpathlineto{\pgfqpoint{5.027081in}{2.794616in}}%
\pgfpathlineto{\pgfqpoint{5.024774in}{2.791938in}}%
\pgfpathlineto{\pgfqpoint{5.022544in}{2.788870in}}%
\pgfpathlineto{\pgfqpoint{5.019682in}{2.783903in}}%
\pgfpathlineto{\pgfqpoint{5.018465in}{2.781225in}}%
\pgfpathlineto{\pgfqpoint{5.016540in}{2.775663in}}%
\pgfpathlineto{\pgfqpoint{5.015362in}{2.770511in}}%
\pgfpathlineto{\pgfqpoint{5.014665in}{2.765155in}}%
\pgfpathlineto{\pgfqpoint{5.014428in}{2.759798in}}%
\pgfpathlineto{\pgfqpoint{5.014593in}{2.754441in}}%
\pgfpathlineto{\pgfqpoint{5.015114in}{2.749085in}}%
\pgfpathlineto{\pgfqpoint{5.015958in}{2.743728in}}%
\pgfpathlineto{\pgfqpoint{5.017750in}{2.735693in}}%
\pgfpathlineto{\pgfqpoint{5.020116in}{2.727658in}}%
\pgfpathlineto{\pgfqpoint{5.022982in}{2.719623in}}%
\pgfpathlineto{\pgfqpoint{5.026293in}{2.711588in}}%
\pgfpathlineto{\pgfqpoint{5.030007in}{2.703553in}}%
\pgfpathlineto{\pgfqpoint{5.035532in}{2.692840in}}%
\pgfpathlineto{\pgfqpoint{5.041634in}{2.682127in}}%
\pgfpathlineto{\pgfqpoint{5.049560in}{2.669419in}}%
\pgfpathlineto{\pgfqpoint{5.053527in}{2.663379in}}%
\pgfpathlineto{\pgfqpoint{5.062840in}{2.649987in}}%
\pgfpathlineto{\pgfqpoint{5.074796in}{2.633917in}}%
\pgfpathlineto{\pgfqpoint{5.089674in}{2.615169in}}%
\pgfpathlineto{\pgfqpoint{5.107715in}{2.593742in}}%
\pgfpathlineto{\pgfqpoint{5.130608in}{2.568024in}}%
\pgfpathlineto{\pgfqpoint{5.141434in}{2.556246in}}%
\pgfpathlineto{\pgfqpoint{5.177247in}{2.518749in}}%
\pgfpathlineto{\pgfqpoint{5.225497in}{2.470540in}}%
\pgfpathlineto{\pgfqpoint{5.295707in}{2.403199in}}%
\pgfpathlineto{\pgfqpoint{5.323771in}{2.376799in}}%
\pgfpathlineto{\pgfqpoint{5.425353in}{2.283058in}}%
\pgfpathlineto{\pgfqpoint{5.567144in}{2.154498in}}%
\pgfpathlineto{\pgfqpoint{5.740701in}{1.999156in}}%
\pgfpathlineto{\pgfqpoint{5.843202in}{1.908093in}}%
\pgfpathlineto{\pgfqpoint{5.902067in}{1.856099in}}%
\pgfpathlineto{\pgfqpoint{6.037148in}{1.738002in}}%
\pgfpathlineto{\pgfqpoint{6.139209in}{1.650769in}}%
\pgfpathlineto{\pgfqpoint{6.202246in}{1.598352in}}%
\pgfpathlineto{\pgfqpoint{6.265284in}{1.547959in}}%
\pgfpathlineto{\pgfqpoint{6.307309in}{1.516005in}}%
\pgfpathlineto{\pgfqpoint{6.340328in}{1.492181in}}%
\pgfpathlineto{\pgfqpoint{6.367344in}{1.473770in}}%
\pgfpathlineto{\pgfqpoint{6.385355in}{1.462134in}}%
\pgfpathlineto{\pgfqpoint{6.406368in}{1.449360in}}%
\pgfpathlineto{\pgfqpoint{6.421377in}{1.440825in}}%
\pgfpathlineto{\pgfqpoint{6.436386in}{1.432864in}}%
\pgfpathlineto{\pgfqpoint{6.451394in}{1.425558in}}%
\pgfpathlineto{\pgfqpoint{6.463402in}{1.420237in}}%
\pgfpathlineto{\pgfqpoint{6.475409in}{1.415451in}}%
\pgfpathlineto{\pgfqpoint{6.487416in}{1.411255in}}%
\pgfpathlineto{\pgfqpoint{6.496421in}{1.408561in}}%
\pgfpathlineto{\pgfqpoint{6.505427in}{1.406299in}}%
\pgfpathlineto{\pgfqpoint{6.514432in}{1.404527in}}%
\pgfpathlineto{\pgfqpoint{6.514432in}{1.404527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.859193,0.850948,0.980950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.532443in}{1.806072in}}%
\pgfpathlineto{\pgfqpoint{6.538446in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{6.544450in}{1.805736in}}%
\pgfpathlineto{\pgfqpoint{6.550453in}{1.806541in}}%
\pgfpathlineto{\pgfqpoint{6.553455in}{1.807289in}}%
\pgfpathlineto{\pgfqpoint{6.558044in}{1.808995in}}%
\pgfpathlineto{\pgfqpoint{6.559459in}{1.809681in}}%
\pgfpathlineto{\pgfqpoint{6.562725in}{1.811674in}}%
\pgfpathlineto{\pgfqpoint{6.565938in}{1.814352in}}%
\pgfpathlineto{\pgfqpoint{6.568464in}{1.817170in}}%
\pgfpathlineto{\pgfqpoint{6.570217in}{1.819709in}}%
\pgfpathlineto{\pgfqpoint{6.571706in}{1.822387in}}%
\pgfpathlineto{\pgfqpoint{6.573809in}{1.827744in}}%
\pgfpathlineto{\pgfqpoint{6.575090in}{1.833100in}}%
\pgfpathlineto{\pgfqpoint{6.575767in}{1.838457in}}%
\pgfpathlineto{\pgfqpoint{6.575976in}{1.843813in}}%
\pgfpathlineto{\pgfqpoint{6.575804in}{1.849170in}}%
\pgfpathlineto{\pgfqpoint{6.574962in}{1.857205in}}%
\pgfpathlineto{\pgfqpoint{6.573549in}{1.865240in}}%
\pgfpathlineto{\pgfqpoint{6.571466in}{1.873972in}}%
\pgfpathlineto{\pgfqpoint{6.569368in}{1.881310in}}%
\pgfpathlineto{\pgfqpoint{6.565768in}{1.892023in}}%
\pgfpathlineto{\pgfqpoint{6.560535in}{1.905415in}}%
\pgfpathlineto{\pgfqpoint{6.554592in}{1.918806in}}%
\pgfpathlineto{\pgfqpoint{6.547452in}{1.933311in}}%
\pgfpathlineto{\pgfqpoint{6.541448in}{1.944633in}}%
\pgfpathlineto{\pgfqpoint{6.535444in}{1.955347in}}%
\pgfpathlineto{\pgfqpoint{6.529441in}{1.965576in}}%
\pgfpathlineto{\pgfqpoint{6.522003in}{1.977729in}}%
\pgfpathlineto{\pgfqpoint{6.509875in}{1.996478in}}%
\pgfpathlineto{\pgfqpoint{6.495163in}{2.017904in}}%
\pgfpathlineto{\pgfqpoint{6.479627in}{2.039331in}}%
\pgfpathlineto{\pgfqpoint{6.460400in}{2.064511in}}%
\pgfpathlineto{\pgfqpoint{6.448393in}{2.079639in}}%
\pgfpathlineto{\pgfqpoint{6.435416in}{2.095575in}}%
\pgfpathlineto{\pgfqpoint{6.412371in}{2.122873in}}%
\pgfpathlineto{\pgfqpoint{6.396485in}{2.141107in}}%
\pgfpathlineto{\pgfqpoint{6.369980in}{2.170568in}}%
\pgfpathlineto{\pgfqpoint{6.345095in}{2.197351in}}%
\pgfpathlineto{\pgfqpoint{6.314267in}{2.229491in}}%
\pgfpathlineto{\pgfqpoint{6.282471in}{2.261631in}}%
\pgfpathlineto{\pgfqpoint{6.249756in}{2.293771in}}%
\pgfpathlineto{\pgfqpoint{6.216176in}{2.325911in}}%
\pgfpathlineto{\pgfqpoint{6.184235in}{2.355732in}}%
\pgfpathlineto{\pgfqpoint{6.154218in}{2.383176in}}%
\pgfpathlineto{\pgfqpoint{6.124200in}{2.410058in}}%
\pgfpathlineto{\pgfqpoint{6.091875in}{2.438400in}}%
\pgfpathlineto{\pgfqpoint{6.063818in}{2.462505in}}%
\pgfpathlineto{\pgfqpoint{6.034146in}{2.487513in}}%
\pgfpathlineto{\pgfqpoint{5.998125in}{2.517160in}}%
\pgfpathlineto{\pgfqpoint{5.962103in}{2.546002in}}%
\pgfpathlineto{\pgfqpoint{5.926082in}{2.574024in}}%
\pgfpathlineto{\pgfqpoint{5.890060in}{2.601146in}}%
\pgfpathlineto{\pgfqpoint{5.854039in}{2.627319in}}%
\pgfpathlineto{\pgfqpoint{5.821019in}{2.650387in}}%
\pgfpathlineto{\pgfqpoint{5.794003in}{2.668559in}}%
\pgfpathlineto{\pgfqpoint{5.760984in}{2.689842in}}%
\pgfpathlineto{\pgfqpoint{5.729775in}{2.708910in}}%
\pgfpathlineto{\pgfqpoint{5.712955in}{2.718740in}}%
\pgfpathlineto{\pgfqpoint{5.685939in}{2.733773in}}%
\pgfpathlineto{\pgfqpoint{5.664926in}{2.744780in}}%
\pgfpathlineto{\pgfqpoint{5.643914in}{2.755112in}}%
\pgfpathlineto{\pgfqpoint{5.625903in}{2.763380in}}%
\pgfpathlineto{\pgfqpoint{5.609140in}{2.770511in}}%
\pgfpathlineto{\pgfqpoint{5.598887in}{2.774604in}}%
\pgfpathlineto{\pgfqpoint{5.583878in}{2.780134in}}%
\pgfpathlineto{\pgfqpoint{5.568869in}{2.785071in}}%
\pgfpathlineto{\pgfqpoint{5.556862in}{2.788526in}}%
\pgfpathlineto{\pgfqpoint{5.544855in}{2.791466in}}%
\pgfpathlineto{\pgfqpoint{5.532848in}{2.793797in}}%
\pgfpathlineto{\pgfqpoint{5.523842in}{2.795058in}}%
\pgfpathlineto{\pgfqpoint{5.514837in}{2.795808in}}%
\pgfpathlineto{\pgfqpoint{5.508833in}{2.795962in}}%
\pgfpathlineto{\pgfqpoint{5.502830in}{2.795775in}}%
\pgfpathlineto{\pgfqpoint{5.496826in}{2.795172in}}%
\pgfpathlineto{\pgfqpoint{5.490823in}{2.794028in}}%
\pgfpathlineto{\pgfqpoint{5.484819in}{2.792152in}}%
\pgfpathlineto{\pgfqpoint{5.481817in}{2.790824in}}%
\pgfpathlineto{\pgfqpoint{5.478816in}{2.789163in}}%
\pgfpathlineto{\pgfqpoint{5.475308in}{2.786581in}}%
\pgfpathlineto{\pgfqpoint{5.472602in}{2.783903in}}%
\pgfpathlineto{\pgfqpoint{5.469810in}{2.779962in}}%
\pgfpathlineto{\pgfqpoint{5.469043in}{2.778546in}}%
\pgfpathlineto{\pgfqpoint{5.467898in}{2.775868in}}%
\pgfpathlineto{\pgfqpoint{5.466808in}{2.772059in}}%
\pgfpathlineto{\pgfqpoint{5.466157in}{2.767833in}}%
\pgfpathlineto{\pgfqpoint{5.466040in}{2.762476in}}%
\pgfpathlineto{\pgfqpoint{5.466533in}{2.757120in}}%
\pgfpathlineto{\pgfqpoint{5.467530in}{2.751763in}}%
\pgfpathlineto{\pgfqpoint{5.468940in}{2.746406in}}%
\pgfpathlineto{\pgfqpoint{5.470704in}{2.741050in}}%
\pgfpathlineto{\pgfqpoint{5.473911in}{2.733015in}}%
\pgfpathlineto{\pgfqpoint{5.477689in}{2.724980in}}%
\pgfpathlineto{\pgfqpoint{5.481950in}{2.716945in}}%
\pgfpathlineto{\pgfqpoint{5.487821in}{2.706967in}}%
\pgfpathlineto{\pgfqpoint{5.491655in}{2.700875in}}%
\pgfpathlineto{\pgfqpoint{5.498851in}{2.690162in}}%
\pgfpathlineto{\pgfqpoint{5.510527in}{2.674092in}}%
\pgfpathlineto{\pgfqpoint{5.523842in}{2.657098in}}%
\pgfpathlineto{\pgfqpoint{5.534101in}{2.644630in}}%
\pgfpathlineto{\pgfqpoint{5.550858in}{2.625197in}}%
\pgfpathlineto{\pgfqpoint{5.562866in}{2.611773in}}%
\pgfpathlineto{\pgfqpoint{5.576961in}{2.596421in}}%
\pgfpathlineto{\pgfqpoint{5.607892in}{2.563978in}}%
\pgfpathlineto{\pgfqpoint{5.626019in}{2.545533in}}%
\pgfpathlineto{\pgfqpoint{5.650186in}{2.521428in}}%
\pgfpathlineto{\pgfqpoint{5.685939in}{2.486578in}}%
\pgfpathlineto{\pgfqpoint{5.716689in}{2.457148in}}%
\pgfpathlineto{\pgfqpoint{5.770883in}{2.406260in}}%
\pgfpathlineto{\pgfqpoint{5.836028in}{2.346247in}}%
\pgfpathlineto{\pgfqpoint{5.878053in}{2.308039in}}%
\pgfpathlineto{\pgfqpoint{5.923080in}{2.267476in}}%
\pgfpathlineto{\pgfqpoint{5.974616in}{2.221456in}}%
\pgfpathlineto{\pgfqpoint{6.034146in}{2.168829in}}%
\pgfpathlineto{\pgfqpoint{6.100185in}{2.111237in}}%
\pgfpathlineto{\pgfqpoint{6.160221in}{2.059690in}}%
\pgfpathlineto{\pgfqpoint{6.217255in}{2.011725in}}%
\pgfpathlineto{\pgfqpoint{6.262282in}{1.974785in}}%
\pgfpathlineto{\pgfqpoint{6.298826in}{1.945590in}}%
\pgfpathlineto{\pgfqpoint{6.319441in}{1.929520in}}%
\pgfpathlineto{\pgfqpoint{6.340511in}{1.913450in}}%
\pgfpathlineto{\pgfqpoint{6.361341in}{1.897972in}}%
\pgfpathlineto{\pgfqpoint{6.394360in}{1.874503in}}%
\pgfpathlineto{\pgfqpoint{6.418375in}{1.858459in}}%
\pgfpathlineto{\pgfqpoint{6.439387in}{1.845324in}}%
\pgfpathlineto{\pgfqpoint{6.455856in}{1.835779in}}%
\pgfpathlineto{\pgfqpoint{6.466403in}{1.830048in}}%
\pgfpathlineto{\pgfqpoint{6.478411in}{1.823995in}}%
\pgfpathlineto{\pgfqpoint{6.490418in}{1.818515in}}%
\pgfpathlineto{\pgfqpoint{6.500775in}{1.814352in}}%
\pgfpathlineto{\pgfqpoint{6.508428in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{6.517434in}{1.808967in}}%
\pgfpathlineto{\pgfqpoint{6.523437in}{1.807549in}}%
\pgfpathlineto{\pgfqpoint{6.530588in}{1.806317in}}%
\pgfpathlineto{\pgfqpoint{6.532443in}{1.806072in}}%
\pgfpathlineto{\pgfqpoint{6.532443in}{1.806072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.655161,0.639318,0.889137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920078in}{1.176607in}}%
\pgfpathlineto{\pgfqpoint{5.929084in}{1.175645in}}%
\pgfpathlineto{\pgfqpoint{5.938089in}{1.175200in}}%
\pgfpathlineto{\pgfqpoint{5.944092in}{1.175239in}}%
\pgfpathlineto{\pgfqpoint{5.950096in}{1.175593in}}%
\pgfpathlineto{\pgfqpoint{5.956100in}{1.176320in}}%
\pgfpathlineto{\pgfqpoint{5.962103in}{1.177497in}}%
\pgfpathlineto{\pgfqpoint{5.968107in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{5.971109in}{1.180373in}}%
\pgfpathlineto{\pgfqpoint{5.975183in}{1.182269in}}%
\pgfpathlineto{\pgfqpoint{5.979671in}{1.184947in}}%
\pgfpathlineto{\pgfqpoint{5.983116in}{1.187584in}}%
\pgfpathlineto{\pgfqpoint{5.985958in}{1.190304in}}%
\pgfpathlineto{\pgfqpoint{5.988228in}{1.192982in}}%
\pgfpathlineto{\pgfqpoint{5.990096in}{1.195661in}}%
\pgfpathlineto{\pgfqpoint{5.992121in}{1.199341in}}%
\pgfpathlineto{\pgfqpoint{5.993893in}{1.203696in}}%
\pgfpathlineto{\pgfqpoint{5.995313in}{1.209052in}}%
\pgfpathlineto{\pgfqpoint{5.996062in}{1.214409in}}%
\pgfpathlineto{\pgfqpoint{5.996270in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{5.996022in}{1.225122in}}%
\pgfpathlineto{\pgfqpoint{5.995123in}{1.231986in}}%
\pgfpathlineto{\pgfqpoint{5.994398in}{1.235835in}}%
\pgfpathlineto{\pgfqpoint{5.992365in}{1.243870in}}%
\pgfpathlineto{\pgfqpoint{5.989754in}{1.251905in}}%
\pgfpathlineto{\pgfqpoint{5.986118in}{1.261149in}}%
\pgfpathlineto{\pgfqpoint{5.983083in}{1.267975in}}%
\pgfpathlineto{\pgfqpoint{5.979144in}{1.276010in}}%
\pgfpathlineto{\pgfqpoint{5.973346in}{1.286723in}}%
\pgfpathlineto{\pgfqpoint{5.967005in}{1.297437in}}%
\pgfpathlineto{\pgfqpoint{5.958404in}{1.310828in}}%
\pgfpathlineto{\pgfqpoint{5.949155in}{1.324220in}}%
\pgfpathlineto{\pgfqpoint{5.937306in}{1.340290in}}%
\pgfpathlineto{\pgfqpoint{5.924755in}{1.356360in}}%
\pgfpathlineto{\pgfqpoint{5.907073in}{1.377786in}}%
\pgfpathlineto{\pgfqpoint{5.887059in}{1.400798in}}%
\pgfpathlineto{\pgfqpoint{5.876467in}{1.412604in}}%
\pgfpathlineto{\pgfqpoint{5.848035in}{1.443191in}}%
\pgfpathlineto{\pgfqpoint{5.833026in}{1.458861in}}%
\pgfpathlineto{\pgfqpoint{5.815448in}{1.476884in}}%
\pgfpathlineto{\pgfqpoint{5.766987in}{1.525109in}}%
\pgfpathlineto{\pgfqpoint{5.739411in}{1.551877in}}%
\pgfpathlineto{\pgfqpoint{5.691560in}{1.597408in}}%
\pgfpathlineto{\pgfqpoint{5.634153in}{1.650975in}}%
\pgfpathlineto{\pgfqpoint{5.565867in}{1.713579in}}%
\pgfpathlineto{\pgfqpoint{5.519644in}{1.755429in}}%
\pgfpathlineto{\pgfqpoint{5.450851in}{1.817030in}}%
\pgfpathlineto{\pgfqpoint{5.391764in}{1.869344in}}%
\pgfpathlineto{\pgfqpoint{5.325724in}{1.927057in}}%
\pgfpathlineto{\pgfqpoint{5.262687in}{1.981372in}}%
\pgfpathlineto{\pgfqpoint{5.202651in}{2.032087in}}%
\pgfpathlineto{\pgfqpoint{5.151621in}{2.074163in}}%
\pgfpathlineto{\pgfqpoint{5.124605in}{2.095989in}}%
\pgfpathlineto{\pgfqpoint{5.085581in}{2.126759in}}%
\pgfpathlineto{\pgfqpoint{5.043556in}{2.158649in}}%
\pgfpathlineto{\pgfqpoint{5.010537in}{2.182553in}}%
\pgfpathlineto{\pgfqpoint{4.983521in}{2.201160in}}%
\pgfpathlineto{\pgfqpoint{4.959506in}{2.216820in}}%
\pgfpathlineto{\pgfqpoint{4.941496in}{2.227926in}}%
\pgfpathlineto{\pgfqpoint{4.923485in}{2.238381in}}%
\pgfpathlineto{\pgfqpoint{4.908476in}{2.246525in}}%
\pgfpathlineto{\pgfqpoint{4.893467in}{2.254067in}}%
\pgfpathlineto{\pgfqpoint{4.881460in}{2.259612in}}%
\pgfpathlineto{\pgfqpoint{4.869453in}{2.264651in}}%
\pgfpathlineto{\pgfqpoint{4.860447in}{2.268061in}}%
\pgfpathlineto{\pgfqpoint{4.851442in}{2.271106in}}%
\pgfpathlineto{\pgfqpoint{4.842437in}{2.273741in}}%
\pgfpathlineto{\pgfqpoint{4.833431in}{2.275907in}}%
\pgfpathlineto{\pgfqpoint{4.824426in}{2.277528in}}%
\pgfpathlineto{\pgfqpoint{4.815421in}{2.278503in}}%
\pgfpathlineto{\pgfqpoint{4.809417in}{2.278725in}}%
\pgfpathlineto{\pgfqpoint{4.803414in}{2.278539in}}%
\pgfpathlineto{\pgfqpoint{4.796449in}{2.277701in}}%
\pgfpathlineto{\pgfqpoint{4.791406in}{2.276603in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{2.274586in}}%
\pgfpathlineto{\pgfqpoint{4.780768in}{2.272344in}}%
\pgfpathlineto{\pgfqpoint{4.776591in}{2.269666in}}%
\pgfpathlineto{\pgfqpoint{4.776397in}{2.269523in}}%
\pgfpathlineto{\pgfqpoint{4.773349in}{2.266988in}}%
\pgfpathlineto{\pgfqpoint{4.770394in}{2.263914in}}%
\pgfpathlineto{\pgfqpoint{4.767392in}{2.259910in}}%
\pgfpathlineto{\pgfqpoint{4.765267in}{2.256274in}}%
\pgfpathlineto{\pgfqpoint{4.763994in}{2.253596in}}%
\pgfpathlineto{\pgfqpoint{4.762044in}{2.248239in}}%
\pgfpathlineto{\pgfqpoint{4.760725in}{2.242883in}}%
\pgfpathlineto{\pgfqpoint{4.759910in}{2.237526in}}%
\pgfpathlineto{\pgfqpoint{4.759513in}{2.232169in}}%
\pgfpathlineto{\pgfqpoint{4.759470in}{2.226813in}}%
\pgfpathlineto{\pgfqpoint{4.759968in}{2.218778in}}%
\pgfpathlineto{\pgfqpoint{4.761046in}{2.210743in}}%
\pgfpathlineto{\pgfqpoint{4.762608in}{2.202708in}}%
\pgfpathlineto{\pgfqpoint{4.764606in}{2.194673in}}%
\pgfpathlineto{\pgfqpoint{4.767392in}{2.185371in}}%
\pgfpathlineto{\pgfqpoint{4.770394in}{2.176672in}}%
\pgfpathlineto{\pgfqpoint{4.773396in}{2.168855in}}%
\pgfpathlineto{\pgfqpoint{4.777161in}{2.159855in}}%
\pgfpathlineto{\pgfqpoint{4.782401in}{2.148480in}}%
\pgfpathlineto{\pgfqpoint{4.787390in}{2.138428in}}%
\pgfpathlineto{\pgfqpoint{4.796065in}{2.122358in}}%
\pgfpathlineto{\pgfqpoint{4.805497in}{2.106289in}}%
\pgfpathlineto{\pgfqpoint{4.817348in}{2.087540in}}%
\pgfpathlineto{\pgfqpoint{4.830430in}{2.068234in}}%
\pgfpathlineto{\pgfqpoint{4.839554in}{2.055401in}}%
\pgfpathlineto{\pgfqpoint{4.849409in}{2.042009in}}%
\pgfpathlineto{\pgfqpoint{4.866451in}{2.019873in}}%
\pgfpathlineto{\pgfqpoint{4.876564in}{2.007191in}}%
\pgfpathlineto{\pgfqpoint{4.896517in}{1.983086in}}%
\pgfpathlineto{\pgfqpoint{4.912569in}{1.964338in}}%
\pgfpathlineto{\pgfqpoint{4.938746in}{1.934876in}}%
\pgfpathlineto{\pgfqpoint{4.960875in}{1.910771in}}%
\pgfpathlineto{\pgfqpoint{4.993904in}{1.875953in}}%
\pgfpathlineto{\pgfqpoint{5.030685in}{1.838457in}}%
\pgfpathlineto{\pgfqpoint{5.073574in}{1.796065in}}%
\pgfpathlineto{\pgfqpoint{5.096172in}{1.774177in}}%
\pgfpathlineto{\pgfqpoint{5.141290in}{1.731324in}}%
\pgfpathlineto{\pgfqpoint{5.184640in}{1.691057in}}%
\pgfpathlineto{\pgfqpoint{5.222646in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{5.265689in}{1.617672in}}%
\pgfpathlineto{\pgfqpoint{5.307714in}{1.580568in}}%
\pgfpathlineto{\pgfqpoint{5.350041in}{1.543842in}}%
\pgfpathlineto{\pgfqpoint{5.387695in}{1.511702in}}%
\pgfpathlineto{\pgfqpoint{5.416393in}{1.487597in}}%
\pgfpathlineto{\pgfqpoint{5.445796in}{1.463261in}}%
\pgfpathlineto{\pgfqpoint{5.488428in}{1.428674in}}%
\pgfpathlineto{\pgfqpoint{5.514837in}{1.407716in}}%
\pgfpathlineto{\pgfqpoint{5.559864in}{1.372925in}}%
\pgfpathlineto{\pgfqpoint{5.601889in}{1.341667in}}%
\pgfpathlineto{\pgfqpoint{5.634908in}{1.318076in}}%
\pgfpathlineto{\pgfqpoint{5.664991in}{1.297437in}}%
\pgfpathlineto{\pgfqpoint{5.682937in}{1.285518in}}%
\pgfpathlineto{\pgfqpoint{5.710444in}{1.267975in}}%
\pgfpathlineto{\pgfqpoint{5.724962in}{1.259053in}}%
\pgfpathlineto{\pgfqpoint{5.748976in}{1.244917in}}%
\pgfpathlineto{\pgfqpoint{5.772991in}{1.231603in}}%
\pgfpathlineto{\pgfqpoint{5.794003in}{1.220704in}}%
\pgfpathlineto{\pgfqpoint{5.815016in}{1.210586in}}%
\pgfpathlineto{\pgfqpoint{5.833026in}{1.202612in}}%
\pgfpathlineto{\pgfqpoint{5.848035in}{1.196519in}}%
\pgfpathlineto{\pgfqpoint{5.863044in}{1.190985in}}%
\pgfpathlineto{\pgfqpoint{5.878053in}{1.186077in}}%
\pgfpathlineto{\pgfqpoint{5.891642in}{1.182269in}}%
\pgfpathlineto{\pgfqpoint{5.899066in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{5.911073in}{1.178000in}}%
\pgfpathlineto{\pgfqpoint{5.920078in}{1.176607in}}%
\pgfpathlineto{\pgfqpoint{5.920078in}{1.176607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.655161,0.639318,0.889137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214253in}{1.294462in}}%
\pgfpathlineto{\pgfqpoint{6.223259in}{1.293886in}}%
\pgfpathlineto{\pgfqpoint{6.229262in}{1.293841in}}%
\pgfpathlineto{\pgfqpoint{6.235266in}{1.294107in}}%
\pgfpathlineto{\pgfqpoint{6.241470in}{1.294758in}}%
\pgfpathlineto{\pgfqpoint{6.247273in}{1.295760in}}%
\pgfpathlineto{\pgfqpoint{6.253764in}{1.297437in}}%
\pgfpathlineto{\pgfqpoint{6.259280in}{1.299411in}}%
\pgfpathlineto{\pgfqpoint{6.262282in}{1.300749in}}%
\pgfpathlineto{\pgfqpoint{6.266124in}{1.302793in}}%
\pgfpathlineto{\pgfqpoint{6.270234in}{1.305472in}}%
\pgfpathlineto{\pgfqpoint{6.273600in}{1.308150in}}%
\pgfpathlineto{\pgfqpoint{6.276413in}{1.310828in}}%
\pgfpathlineto{\pgfqpoint{6.278797in}{1.313507in}}%
\pgfpathlineto{\pgfqpoint{6.280837in}{1.316185in}}%
\pgfpathlineto{\pgfqpoint{6.284084in}{1.321542in}}%
\pgfpathlineto{\pgfqpoint{6.286468in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{6.288176in}{1.332255in}}%
\pgfpathlineto{\pgfqpoint{6.289332in}{1.337611in}}%
\pgfpathlineto{\pgfqpoint{6.290028in}{1.342968in}}%
\pgfpathlineto{\pgfqpoint{6.290326in}{1.348325in}}%
\pgfpathlineto{\pgfqpoint{6.290276in}{1.353681in}}%
\pgfpathlineto{\pgfqpoint{6.289630in}{1.361716in}}%
\pgfpathlineto{\pgfqpoint{6.288396in}{1.369751in}}%
\pgfpathlineto{\pgfqpoint{6.286639in}{1.377786in}}%
\pgfpathlineto{\pgfqpoint{6.284433in}{1.385821in}}%
\pgfpathlineto{\pgfqpoint{6.281812in}{1.393856in}}%
\pgfpathlineto{\pgfqpoint{6.277740in}{1.404569in}}%
\pgfpathlineto{\pgfqpoint{6.271839in}{1.417961in}}%
\pgfpathlineto{\pgfqpoint{6.265129in}{1.431353in}}%
\pgfpathlineto{\pgfqpoint{6.259247in}{1.442066in}}%
\pgfpathlineto{\pgfqpoint{6.252956in}{1.452779in}}%
\pgfpathlineto{\pgfqpoint{6.246285in}{1.463492in}}%
\pgfpathlineto{\pgfqpoint{6.237441in}{1.476884in}}%
\pgfpathlineto{\pgfqpoint{6.226156in}{1.492954in}}%
\pgfpathlineto{\pgfqpoint{6.216280in}{1.506345in}}%
\pgfpathlineto{\pgfqpoint{6.201740in}{1.525094in}}%
\pgfpathlineto{\pgfqpoint{6.186495in}{1.543842in}}%
\pgfpathlineto{\pgfqpoint{6.165951in}{1.567947in}}%
\pgfpathlineto{\pgfqpoint{6.148214in}{1.587957in}}%
\pgfpathlineto{\pgfqpoint{6.136207in}{1.601158in}}%
\pgfpathlineto{\pgfqpoint{6.122314in}{1.616156in}}%
\pgfpathlineto{\pgfqpoint{6.083842in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{6.041197in}{1.699184in}}%
\pgfpathlineto{\pgfqpoint{5.986083in}{1.752751in}}%
\pgfpathlineto{\pgfqpoint{5.952345in}{1.784890in}}%
\pgfpathlineto{\pgfqpoint{5.889333in}{1.843813in}}%
\pgfpathlineto{\pgfqpoint{5.816418in}{1.910771in}}%
\pgfpathlineto{\pgfqpoint{5.736969in}{1.982567in}}%
\pgfpathlineto{\pgfqpoint{5.682432in}{2.031296in}}%
\pgfpathlineto{\pgfqpoint{5.618885in}{2.087540in}}%
\pgfpathlineto{\pgfqpoint{5.568869in}{2.131348in}}%
\pgfpathlineto{\pgfqpoint{5.496826in}{2.193626in}}%
\pgfpathlineto{\pgfqpoint{5.424783in}{2.254663in}}%
\pgfpathlineto{\pgfqpoint{5.367684in}{2.301806in}}%
\pgfpathlineto{\pgfqpoint{5.340733in}{2.323618in}}%
\pgfpathlineto{\pgfqpoint{5.295707in}{2.359192in}}%
\pgfpathlineto{\pgfqpoint{5.253682in}{2.391186in}}%
\pgfpathlineto{\pgfqpoint{5.217660in}{2.417458in}}%
\pgfpathlineto{\pgfqpoint{5.190644in}{2.436332in}}%
\pgfpathlineto{\pgfqpoint{5.166630in}{2.452398in}}%
\pgfpathlineto{\pgfqpoint{5.145617in}{2.465830in}}%
\pgfpathlineto{\pgfqpoint{5.124605in}{2.478586in}}%
\pgfpathlineto{\pgfqpoint{5.109596in}{2.487269in}}%
\pgfpathlineto{\pgfqpoint{5.091585in}{2.497111in}}%
\pgfpathlineto{\pgfqpoint{5.069962in}{2.508036in}}%
\pgfpathlineto{\pgfqpoint{5.058497in}{2.513393in}}%
\pgfpathlineto{\pgfqpoint{5.046219in}{2.518749in}}%
\pgfpathlineto{\pgfqpoint{5.034551in}{2.523458in}}%
\pgfpathlineto{\pgfqpoint{5.019542in}{2.528874in}}%
\pgfpathlineto{\pgfqpoint{5.007535in}{2.532639in}}%
\pgfpathlineto{\pgfqpoint{4.998530in}{2.535089in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{2.537498in}}%
\pgfpathlineto{\pgfqpoint{4.980519in}{2.538899in}}%
\pgfpathlineto{\pgfqpoint{4.971327in}{2.540176in}}%
\pgfpathlineto{\pgfqpoint{4.962508in}{2.540921in}}%
\pgfpathlineto{\pgfqpoint{4.953503in}{2.541093in}}%
\pgfpathlineto{\pgfqpoint{4.947499in}{2.540827in}}%
\pgfpathlineto{\pgfqpoint{4.941295in}{2.540176in}}%
\pgfpathlineto{\pgfqpoint{4.935492in}{2.539175in}}%
\pgfpathlineto{\pgfqpoint{4.929001in}{2.537498in}}%
\pgfpathlineto{\pgfqpoint{4.923485in}{2.535524in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{2.534185in}}%
\pgfpathlineto{\pgfqpoint{4.916642in}{2.532141in}}%
\pgfpathlineto{\pgfqpoint{4.912532in}{2.529463in}}%
\pgfpathlineto{\pgfqpoint{4.909165in}{2.526784in}}%
\pgfpathlineto{\pgfqpoint{4.906352in}{2.524106in}}%
\pgfpathlineto{\pgfqpoint{4.903968in}{2.521428in}}%
\pgfpathlineto{\pgfqpoint{4.901929in}{2.518749in}}%
\pgfpathlineto{\pgfqpoint{4.898681in}{2.513393in}}%
\pgfpathlineto{\pgfqpoint{4.896297in}{2.508036in}}%
\pgfpathlineto{\pgfqpoint{4.894589in}{2.502680in}}%
\pgfpathlineto{\pgfqpoint{4.893434in}{2.497323in}}%
\pgfpathlineto{\pgfqpoint{4.892737in}{2.491966in}}%
\pgfpathlineto{\pgfqpoint{4.892439in}{2.486610in}}%
\pgfpathlineto{\pgfqpoint{4.892489in}{2.481253in}}%
\pgfpathlineto{\pgfqpoint{4.893135in}{2.473218in}}%
\pgfpathlineto{\pgfqpoint{4.894369in}{2.465183in}}%
\pgfpathlineto{\pgfqpoint{4.896126in}{2.457148in}}%
\pgfpathlineto{\pgfqpoint{4.898332in}{2.449113in}}%
\pgfpathlineto{\pgfqpoint{4.900953in}{2.441078in}}%
\pgfpathlineto{\pgfqpoint{4.905025in}{2.430365in}}%
\pgfpathlineto{\pgfqpoint{4.910926in}{2.416973in}}%
\pgfpathlineto{\pgfqpoint{4.917636in}{2.403582in}}%
\pgfpathlineto{\pgfqpoint{4.923518in}{2.392869in}}%
\pgfpathlineto{\pgfqpoint{4.929809in}{2.382155in}}%
\pgfpathlineto{\pgfqpoint{4.936480in}{2.371442in}}%
\pgfpathlineto{\pgfqpoint{4.945324in}{2.358050in}}%
\pgfpathlineto{\pgfqpoint{4.956609in}{2.341981in}}%
\pgfpathlineto{\pgfqpoint{4.966485in}{2.328589in}}%
\pgfpathlineto{\pgfqpoint{4.981025in}{2.309841in}}%
\pgfpathlineto{\pgfqpoint{4.996270in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{5.016814in}{2.266988in}}%
\pgfpathlineto{\pgfqpoint{5.034551in}{2.246978in}}%
\pgfpathlineto{\pgfqpoint{5.046558in}{2.233777in}}%
\pgfpathlineto{\pgfqpoint{5.060451in}{2.218778in}}%
\pgfpathlineto{\pgfqpoint{5.098923in}{2.178603in}}%
\pgfpathlineto{\pgfqpoint{5.141568in}{2.135750in}}%
\pgfpathlineto{\pgfqpoint{5.196682in}{2.082184in}}%
\pgfpathlineto{\pgfqpoint{5.230420in}{2.050044in}}%
\pgfpathlineto{\pgfqpoint{5.293432in}{1.991121in}}%
\pgfpathlineto{\pgfqpoint{5.366348in}{1.924163in}}%
\pgfpathlineto{\pgfqpoint{5.445796in}{1.852368in}}%
\pgfpathlineto{\pgfqpoint{5.500333in}{1.803639in}}%
\pgfpathlineto{\pgfqpoint{5.563880in}{1.747394in}}%
\pgfpathlineto{\pgfqpoint{5.613896in}{1.703586in}}%
\pgfpathlineto{\pgfqpoint{5.685939in}{1.641309in}}%
\pgfpathlineto{\pgfqpoint{5.757982in}{1.580272in}}%
\pgfpathlineto{\pgfqpoint{5.815081in}{1.533129in}}%
\pgfpathlineto{\pgfqpoint{5.842032in}{1.511316in}}%
\pgfpathlineto{\pgfqpoint{5.887059in}{1.475743in}}%
\pgfpathlineto{\pgfqpoint{5.929084in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{5.965105in}{1.417477in}}%
\pgfpathlineto{\pgfqpoint{5.992121in}{1.398602in}}%
\pgfpathlineto{\pgfqpoint{6.016135in}{1.382536in}}%
\pgfpathlineto{\pgfqpoint{6.037148in}{1.369104in}}%
\pgfpathlineto{\pgfqpoint{6.058160in}{1.356348in}}%
\pgfpathlineto{\pgfqpoint{6.073169in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{6.091180in}{1.337824in}}%
\pgfpathlineto{\pgfqpoint{6.112803in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{6.124268in}{1.321542in}}%
\pgfpathlineto{\pgfqpoint{6.136546in}{1.316185in}}%
\pgfpathlineto{\pgfqpoint{6.148214in}{1.311476in}}%
\pgfpathlineto{\pgfqpoint{6.163223in}{1.306061in}}%
\pgfpathlineto{\pgfqpoint{6.175230in}{1.302296in}}%
\pgfpathlineto{\pgfqpoint{6.184235in}{1.299845in}}%
\pgfpathlineto{\pgfqpoint{6.194776in}{1.297437in}}%
\pgfpathlineto{\pgfqpoint{6.202246in}{1.296035in}}%
\pgfpathlineto{\pgfqpoint{6.211438in}{1.294758in}}%
\pgfpathlineto{\pgfqpoint{6.214253in}{1.294462in}}%
\pgfpathlineto{\pgfqpoint{6.214253in}{1.294462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.655161,0.639318,0.889137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394766in}{1.305140in}}%
\pgfpathlineto{\pgfqpoint{5.400769in}{1.304729in}}%
\pgfpathlineto{\pgfqpoint{5.403771in}{1.304794in}}%
\pgfpathlineto{\pgfqpoint{5.408657in}{1.305472in}}%
\pgfpathlineto{\pgfqpoint{5.409774in}{1.305736in}}%
\pgfpathlineto{\pgfqpoint{5.412776in}{1.306877in}}%
\pgfpathlineto{\pgfqpoint{5.415778in}{1.308783in}}%
\pgfpathlineto{\pgfqpoint{5.417703in}{1.310828in}}%
\pgfpathlineto{\pgfqpoint{5.419240in}{1.313507in}}%
\pgfpathlineto{\pgfqpoint{5.420044in}{1.316185in}}%
\pgfpathlineto{\pgfqpoint{5.420397in}{1.318863in}}%
\pgfpathlineto{\pgfqpoint{5.420408in}{1.321542in}}%
\pgfpathlineto{\pgfqpoint{5.419687in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{5.418242in}{1.332255in}}%
\pgfpathlineto{\pgfqpoint{5.415778in}{1.338731in}}%
\pgfpathlineto{\pgfqpoint{5.412776in}{1.345183in}}%
\pgfpathlineto{\pgfqpoint{5.411139in}{1.348325in}}%
\pgfpathlineto{\pgfqpoint{5.406558in}{1.356360in}}%
\pgfpathlineto{\pgfqpoint{5.400769in}{1.365427in}}%
\pgfpathlineto{\pgfqpoint{5.394062in}{1.375108in}}%
\pgfpathlineto{\pgfqpoint{5.385760in}{1.386240in}}%
\pgfpathlineto{\pgfqpoint{5.375448in}{1.399213in}}%
\pgfpathlineto{\pgfqpoint{5.364212in}{1.412604in}}%
\pgfpathlineto{\pgfqpoint{5.352465in}{1.425996in}}%
\pgfpathlineto{\pgfqpoint{5.337732in}{1.442137in}}%
\pgfpathlineto{\pgfqpoint{5.319721in}{1.461109in}}%
\pgfpathlineto{\pgfqpoint{5.301594in}{1.479562in}}%
\pgfpathlineto{\pgfqpoint{5.279871in}{1.500989in}}%
\pgfpathlineto{\pgfqpoint{5.256683in}{1.523187in}}%
\pgfpathlineto{\pgfqpoint{5.232669in}{1.545555in}}%
\pgfpathlineto{\pgfqpoint{5.207997in}{1.567947in}}%
\pgfpathlineto{\pgfqpoint{5.181639in}{1.591251in}}%
\pgfpathlineto{\pgfqpoint{5.154623in}{1.614491in}}%
\pgfpathlineto{\pgfqpoint{5.130223in}{1.634905in}}%
\pgfpathlineto{\pgfqpoint{5.106594in}{1.654117in}}%
\pgfpathlineto{\pgfqpoint{5.083374in}{1.672401in}}%
\pgfpathlineto{\pgfqpoint{5.065813in}{1.685793in}}%
\pgfpathlineto{\pgfqpoint{5.049560in}{1.697812in}}%
\pgfpathlineto{\pgfqpoint{5.031549in}{1.710632in}}%
\pgfpathlineto{\pgfqpoint{5.016540in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{5.000312in}{1.731324in}}%
\pgfpathlineto{\pgfqpoint{4.989524in}{1.737906in}}%
\pgfpathlineto{\pgfqpoint{4.977517in}{1.744791in}}%
\pgfpathlineto{\pgfqpoint{4.965510in}{1.751082in}}%
\pgfpathlineto{\pgfqpoint{4.956318in}{1.755429in}}%
\pgfpathlineto{\pgfqpoint{4.947499in}{1.759078in}}%
\pgfpathlineto{\pgfqpoint{4.941496in}{1.761218in}}%
\pgfpathlineto{\pgfqpoint{4.933489in}{1.763464in}}%
\pgfpathlineto{\pgfqpoint{4.929489in}{1.764273in}}%
\pgfpathlineto{\pgfqpoint{4.923485in}{1.764917in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{1.764907in}}%
\pgfpathlineto{\pgfqpoint{4.917481in}{1.764592in}}%
\pgfpathlineto{\pgfqpoint{4.913416in}{1.763464in}}%
\pgfpathlineto{\pgfqpoint{4.911478in}{1.762503in}}%
\pgfpathlineto{\pgfqpoint{4.908476in}{1.760051in}}%
\pgfpathlineto{\pgfqpoint{4.907050in}{1.758107in}}%
\pgfpathlineto{\pgfqpoint{4.905474in}{1.754432in}}%
\pgfpathlineto{\pgfqpoint{4.905056in}{1.752751in}}%
\pgfpathlineto{\pgfqpoint{4.904714in}{1.750072in}}%
\pgfpathlineto{\pgfqpoint{4.904785in}{1.744716in}}%
\pgfpathlineto{\pgfqpoint{4.905570in}{1.739359in}}%
\pgfpathlineto{\pgfqpoint{4.906894in}{1.734002in}}%
\pgfpathlineto{\pgfqpoint{4.908592in}{1.728646in}}%
\pgfpathlineto{\pgfqpoint{4.911738in}{1.720611in}}%
\pgfpathlineto{\pgfqpoint{4.915442in}{1.712576in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{1.702920in}}%
\pgfpathlineto{\pgfqpoint{4.924118in}{1.696506in}}%
\pgfpathlineto{\pgfqpoint{4.930655in}{1.685793in}}%
\pgfpathlineto{\pgfqpoint{4.938494in}{1.673897in}}%
\pgfpathlineto{\pgfqpoint{4.945144in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{4.955004in}{1.650975in}}%
\pgfpathlineto{\pgfqpoint{4.965510in}{1.637446in}}%
\pgfpathlineto{\pgfqpoint{4.977517in}{1.622708in}}%
\pgfpathlineto{\pgfqpoint{4.989524in}{1.608585in}}%
\pgfpathlineto{\pgfqpoint{5.001754in}{1.594730in}}%
\pgfpathlineto{\pgfqpoint{5.016540in}{1.578587in}}%
\pgfpathlineto{\pgfqpoint{5.031736in}{1.562590in}}%
\pgfpathlineto{\pgfqpoint{5.050214in}{1.543842in}}%
\pgfpathlineto{\pgfqpoint{5.069406in}{1.525094in}}%
\pgfpathlineto{\pgfqpoint{5.089316in}{1.506345in}}%
\pgfpathlineto{\pgfqpoint{5.109960in}{1.487597in}}%
\pgfpathlineto{\pgfqpoint{5.130608in}{1.469503in}}%
\pgfpathlineto{\pgfqpoint{5.150370in}{1.452779in}}%
\pgfpathlineto{\pgfqpoint{5.170022in}{1.436709in}}%
\pgfpathlineto{\pgfqpoint{5.190644in}{1.420443in}}%
\pgfpathlineto{\pgfqpoint{5.211657in}{1.404508in}}%
\pgfpathlineto{\pgfqpoint{5.229947in}{1.391178in}}%
\pgfpathlineto{\pgfqpoint{5.249096in}{1.377786in}}%
\pgfpathlineto{\pgfqpoint{5.265689in}{1.366672in}}%
\pgfpathlineto{\pgfqpoint{5.283699in}{1.355175in}}%
\pgfpathlineto{\pgfqpoint{5.299461in}{1.345646in}}%
\pgfpathlineto{\pgfqpoint{5.313717in}{1.337493in}}%
\pgfpathlineto{\pgfqpoint{5.328726in}{1.329466in}}%
\pgfpathlineto{\pgfqpoint{5.340733in}{1.323519in}}%
\pgfpathlineto{\pgfqpoint{5.352741in}{1.318067in}}%
\pgfpathlineto{\pgfqpoint{5.363989in}{1.313507in}}%
\pgfpathlineto{\pgfqpoint{5.371459in}{1.310828in}}%
\pgfpathlineto{\pgfqpoint{5.380149in}{1.308150in}}%
\pgfpathlineto{\pgfqpoint{5.385760in}{1.306739in}}%
\pgfpathlineto{\pgfqpoint{5.392385in}{1.305472in}}%
\pgfpathlineto{\pgfqpoint{5.394766in}{1.305140in}}%
\pgfpathlineto{\pgfqpoint{5.394766in}{1.305140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.655161,0.639318,0.889137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.361341in}{1.557003in}}%
\pgfpathlineto{\pgfqpoint{6.367344in}{1.556431in}}%
\pgfpathlineto{\pgfqpoint{6.373348in}{1.556210in}}%
\pgfpathlineto{\pgfqpoint{6.379352in}{1.556395in}}%
\pgfpathlineto{\pgfqpoint{6.386316in}{1.557233in}}%
\pgfpathlineto{\pgfqpoint{6.391359in}{1.558331in}}%
\pgfpathlineto{\pgfqpoint{6.397362in}{1.560348in}}%
\pgfpathlineto{\pgfqpoint{6.401997in}{1.562590in}}%
\pgfpathlineto{\pgfqpoint{6.406174in}{1.565268in}}%
\pgfpathlineto{\pgfqpoint{6.406368in}{1.565411in}}%
\pgfpathlineto{\pgfqpoint{6.409416in}{1.567947in}}%
\pgfpathlineto{\pgfqpoint{6.412371in}{1.571021in}}%
\pgfpathlineto{\pgfqpoint{6.415373in}{1.575025in}}%
\pgfpathlineto{\pgfqpoint{6.417499in}{1.578660in}}%
\pgfpathlineto{\pgfqpoint{6.418771in}{1.581338in}}%
\pgfpathlineto{\pgfqpoint{6.420721in}{1.586695in}}%
\pgfpathlineto{\pgfqpoint{6.422040in}{1.592052in}}%
\pgfpathlineto{\pgfqpoint{6.422855in}{1.597408in}}%
\pgfpathlineto{\pgfqpoint{6.423252in}{1.602765in}}%
\pgfpathlineto{\pgfqpoint{6.423295in}{1.608122in}}%
\pgfpathlineto{\pgfqpoint{6.422797in}{1.616156in}}%
\pgfpathlineto{\pgfqpoint{6.421719in}{1.624191in}}%
\pgfpathlineto{\pgfqpoint{6.420157in}{1.632226in}}%
\pgfpathlineto{\pgfqpoint{6.418159in}{1.640261in}}%
\pgfpathlineto{\pgfqpoint{6.415373in}{1.649564in}}%
\pgfpathlineto{\pgfqpoint{6.412371in}{1.658262in}}%
\pgfpathlineto{\pgfqpoint{6.409369in}{1.666080in}}%
\pgfpathlineto{\pgfqpoint{6.405604in}{1.675079in}}%
\pgfpathlineto{\pgfqpoint{6.400364in}{1.686454in}}%
\pgfpathlineto{\pgfqpoint{6.395375in}{1.696506in}}%
\pgfpathlineto{\pgfqpoint{6.386700in}{1.712576in}}%
\pgfpathlineto{\pgfqpoint{6.377268in}{1.728646in}}%
\pgfpathlineto{\pgfqpoint{6.365417in}{1.747394in}}%
\pgfpathlineto{\pgfqpoint{6.352335in}{1.766700in}}%
\pgfpathlineto{\pgfqpoint{6.343211in}{1.779534in}}%
\pgfpathlineto{\pgfqpoint{6.333356in}{1.792925in}}%
\pgfpathlineto{\pgfqpoint{6.316314in}{1.815061in}}%
\pgfpathlineto{\pgfqpoint{6.306201in}{1.827744in}}%
\pgfpathlineto{\pgfqpoint{6.286248in}{1.851848in}}%
\pgfpathlineto{\pgfqpoint{6.270196in}{1.870597in}}%
\pgfpathlineto{\pgfqpoint{6.244019in}{1.900058in}}%
\pgfpathlineto{\pgfqpoint{6.221890in}{1.924163in}}%
\pgfpathlineto{\pgfqpoint{6.188861in}{1.958981in}}%
\pgfpathlineto{\pgfqpoint{6.152080in}{1.996478in}}%
\pgfpathlineto{\pgfqpoint{6.109191in}{2.038869in}}%
\pgfpathlineto{\pgfqpoint{6.086593in}{2.060757in}}%
\pgfpathlineto{\pgfqpoint{6.041475in}{2.103610in}}%
\pgfpathlineto{\pgfqpoint{5.998125in}{2.143877in}}%
\pgfpathlineto{\pgfqpoint{5.960119in}{2.178603in}}%
\pgfpathlineto{\pgfqpoint{5.917076in}{2.217262in}}%
\pgfpathlineto{\pgfqpoint{5.875051in}{2.254366in}}%
\pgfpathlineto{\pgfqpoint{5.832724in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{5.795071in}{2.323232in}}%
\pgfpathlineto{\pgfqpoint{5.766372in}{2.347337in}}%
\pgfpathlineto{\pgfqpoint{5.736969in}{2.371674in}}%
\pgfpathlineto{\pgfqpoint{5.694337in}{2.406260in}}%
\pgfpathlineto{\pgfqpoint{5.667928in}{2.427218in}}%
\pgfpathlineto{\pgfqpoint{5.622901in}{2.462009in}}%
\pgfpathlineto{\pgfqpoint{5.580876in}{2.493268in}}%
\pgfpathlineto{\pgfqpoint{5.547857in}{2.516858in}}%
\pgfpathlineto{\pgfqpoint{5.517774in}{2.537498in}}%
\pgfpathlineto{\pgfqpoint{5.499828in}{2.549417in}}%
\pgfpathlineto{\pgfqpoint{5.472321in}{2.566959in}}%
\pgfpathlineto{\pgfqpoint{5.457803in}{2.575881in}}%
\pgfpathlineto{\pgfqpoint{5.433789in}{2.590017in}}%
\pgfpathlineto{\pgfqpoint{5.409774in}{2.603332in}}%
\pgfpathlineto{\pgfqpoint{5.388762in}{2.614231in}}%
\pgfpathlineto{\pgfqpoint{5.367749in}{2.624348in}}%
\pgfpathlineto{\pgfqpoint{5.349739in}{2.632322in}}%
\pgfpathlineto{\pgfqpoint{5.334730in}{2.638415in}}%
\pgfpathlineto{\pgfqpoint{5.319721in}{2.643949in}}%
\pgfpathlineto{\pgfqpoint{5.304712in}{2.648857in}}%
\pgfpathlineto{\pgfqpoint{5.291124in}{2.652665in}}%
\pgfpathlineto{\pgfqpoint{5.283699in}{2.654487in}}%
\pgfpathlineto{\pgfqpoint{5.271692in}{2.656934in}}%
\pgfpathlineto{\pgfqpoint{5.262687in}{2.658327in}}%
\pgfpathlineto{\pgfqpoint{5.253682in}{2.659289in}}%
\pgfpathlineto{\pgfqpoint{5.244676in}{2.659734in}}%
\pgfpathlineto{\pgfqpoint{5.238673in}{2.659696in}}%
\pgfpathlineto{\pgfqpoint{5.232669in}{2.659341in}}%
\pgfpathlineto{\pgfqpoint{5.226665in}{2.658614in}}%
\pgfpathlineto{\pgfqpoint{5.220662in}{2.657437in}}%
\pgfpathlineto{\pgfqpoint{5.214658in}{2.655697in}}%
\pgfpathlineto{\pgfqpoint{5.211657in}{2.654562in}}%
\pgfpathlineto{\pgfqpoint{5.207582in}{2.652665in}}%
\pgfpathlineto{\pgfqpoint{5.203094in}{2.649987in}}%
\pgfpathlineto{\pgfqpoint{5.199649in}{2.647350in}}%
\pgfpathlineto{\pgfqpoint{5.196808in}{2.644630in}}%
\pgfpathlineto{\pgfqpoint{5.194537in}{2.641952in}}%
\pgfpathlineto{\pgfqpoint{5.192669in}{2.639274in}}%
\pgfpathlineto{\pgfqpoint{5.190644in}{2.635593in}}%
\pgfpathlineto{\pgfqpoint{5.188872in}{2.631239in}}%
\pgfpathlineto{\pgfqpoint{5.187452in}{2.625882in}}%
\pgfpathlineto{\pgfqpoint{5.186703in}{2.620526in}}%
\pgfpathlineto{\pgfqpoint{5.186495in}{2.615169in}}%
\pgfpathlineto{\pgfqpoint{5.186743in}{2.609812in}}%
\pgfpathlineto{\pgfqpoint{5.187642in}{2.602948in}}%
\pgfpathlineto{\pgfqpoint{5.188367in}{2.599099in}}%
\pgfpathlineto{\pgfqpoint{5.190401in}{2.591064in}}%
\pgfpathlineto{\pgfqpoint{5.193011in}{2.583029in}}%
\pgfpathlineto{\pgfqpoint{5.196648in}{2.573786in}}%
\pgfpathlineto{\pgfqpoint{5.199682in}{2.566959in}}%
\pgfpathlineto{\pgfqpoint{5.203621in}{2.558924in}}%
\pgfpathlineto{\pgfqpoint{5.209419in}{2.548211in}}%
\pgfpathlineto{\pgfqpoint{5.215760in}{2.537498in}}%
\pgfpathlineto{\pgfqpoint{5.224361in}{2.524106in}}%
\pgfpathlineto{\pgfqpoint{5.233610in}{2.510715in}}%
\pgfpathlineto{\pgfqpoint{5.245459in}{2.494645in}}%
\pgfpathlineto{\pgfqpoint{5.258010in}{2.478575in}}%
\pgfpathlineto{\pgfqpoint{5.275692in}{2.457148in}}%
\pgfpathlineto{\pgfqpoint{5.295707in}{2.434137in}}%
\pgfpathlineto{\pgfqpoint{5.306298in}{2.422330in}}%
\pgfpathlineto{\pgfqpoint{5.334730in}{2.391744in}}%
\pgfpathlineto{\pgfqpoint{5.349739in}{2.376073in}}%
\pgfpathlineto{\pgfqpoint{5.367317in}{2.358050in}}%
\pgfpathlineto{\pgfqpoint{5.415778in}{2.309825in}}%
\pgfpathlineto{\pgfqpoint{5.443354in}{2.283058in}}%
\pgfpathlineto{\pgfqpoint{5.491205in}{2.237526in}}%
\pgfpathlineto{\pgfqpoint{5.548612in}{2.183960in}}%
\pgfpathlineto{\pgfqpoint{5.616898in}{2.121355in}}%
\pgfpathlineto{\pgfqpoint{5.663121in}{2.079505in}}%
\pgfpathlineto{\pgfqpoint{5.731914in}{2.017904in}}%
\pgfpathlineto{\pgfqpoint{5.791001in}{1.965590in}}%
\pgfpathlineto{\pgfqpoint{5.857041in}{1.907878in}}%
\pgfpathlineto{\pgfqpoint{5.920078in}{1.853562in}}%
\pgfpathlineto{\pgfqpoint{5.980114in}{1.802848in}}%
\pgfpathlineto{\pgfqpoint{6.031144in}{1.760771in}}%
\pgfpathlineto{\pgfqpoint{6.058160in}{1.738945in}}%
\pgfpathlineto{\pgfqpoint{6.097184in}{1.708176in}}%
\pgfpathlineto{\pgfqpoint{6.139209in}{1.676285in}}%
\pgfpathlineto{\pgfqpoint{6.172228in}{1.652381in}}%
\pgfpathlineto{\pgfqpoint{6.199244in}{1.633775in}}%
\pgfpathlineto{\pgfqpoint{6.223259in}{1.618115in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{6.259280in}{1.596554in}}%
\pgfpathlineto{\pgfqpoint{6.274289in}{1.588409in}}%
\pgfpathlineto{\pgfqpoint{6.289298in}{1.580867in}}%
\pgfpathlineto{\pgfqpoint{6.301305in}{1.575322in}}%
\pgfpathlineto{\pgfqpoint{6.313312in}{1.570284in}}%
\pgfpathlineto{\pgfqpoint{6.322318in}{1.566873in}}%
\pgfpathlineto{\pgfqpoint{6.331323in}{1.563828in}}%
\pgfpathlineto{\pgfqpoint{6.340328in}{1.561193in}}%
\pgfpathlineto{\pgfqpoint{6.349334in}{1.559027in}}%
\pgfpathlineto{\pgfqpoint{6.358339in}{1.557407in}}%
\pgfpathlineto{\pgfqpoint{6.361341in}{1.557003in}}%
\pgfpathlineto{\pgfqpoint{6.361341in}{1.557003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.655161,0.639318,0.889137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250275in}{2.071229in}}%
\pgfpathlineto{\pgfqpoint{6.256278in}{2.070245in}}%
\pgfpathlineto{\pgfqpoint{6.259280in}{2.070017in}}%
\pgfpathlineto{\pgfqpoint{6.262282in}{2.070027in}}%
\pgfpathlineto{\pgfqpoint{6.265284in}{2.070343in}}%
\pgfpathlineto{\pgfqpoint{6.269349in}{2.071470in}}%
\pgfpathlineto{\pgfqpoint{6.271287in}{2.072432in}}%
\pgfpathlineto{\pgfqpoint{6.274289in}{2.074883in}}%
\pgfpathlineto{\pgfqpoint{6.275715in}{2.076827in}}%
\pgfpathlineto{\pgfqpoint{6.277291in}{2.080502in}}%
\pgfpathlineto{\pgfqpoint{6.277709in}{2.082184in}}%
\pgfpathlineto{\pgfqpoint{6.278051in}{2.084862in}}%
\pgfpathlineto{\pgfqpoint{6.277980in}{2.090219in}}%
\pgfpathlineto{\pgfqpoint{6.277195in}{2.095575in}}%
\pgfpathlineto{\pgfqpoint{6.275871in}{2.100932in}}%
\pgfpathlineto{\pgfqpoint{6.274173in}{2.106289in}}%
\pgfpathlineto{\pgfqpoint{6.271027in}{2.114324in}}%
\pgfpathlineto{\pgfqpoint{6.267323in}{2.122358in}}%
\pgfpathlineto{\pgfqpoint{6.262282in}{2.132014in}}%
\pgfpathlineto{\pgfqpoint{6.258647in}{2.138428in}}%
\pgfpathlineto{\pgfqpoint{6.252110in}{2.149142in}}%
\pgfpathlineto{\pgfqpoint{6.244271in}{2.161037in}}%
\pgfpathlineto{\pgfqpoint{6.237621in}{2.170568in}}%
\pgfpathlineto{\pgfqpoint{6.227761in}{2.183960in}}%
\pgfpathlineto{\pgfqpoint{6.217255in}{2.197489in}}%
\pgfpathlineto{\pgfqpoint{6.205248in}{2.212227in}}%
\pgfpathlineto{\pgfqpoint{6.193241in}{2.226349in}}%
\pgfpathlineto{\pgfqpoint{6.181011in}{2.240204in}}%
\pgfpathlineto{\pgfqpoint{6.166225in}{2.256347in}}%
\pgfpathlineto{\pgfqpoint{6.151029in}{2.272344in}}%
\pgfpathlineto{\pgfqpoint{6.132551in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{6.113359in}{2.309841in}}%
\pgfpathlineto{\pgfqpoint{6.093449in}{2.328589in}}%
\pgfpathlineto{\pgfqpoint{6.072806in}{2.347337in}}%
\pgfpathlineto{\pgfqpoint{6.052157in}{2.365432in}}%
\pgfpathlineto{\pgfqpoint{6.032395in}{2.382155in}}%
\pgfpathlineto{\pgfqpoint{6.012743in}{2.398225in}}%
\pgfpathlineto{\pgfqpoint{5.992121in}{2.414491in}}%
\pgfpathlineto{\pgfqpoint{5.971109in}{2.430426in}}%
\pgfpathlineto{\pgfqpoint{5.952818in}{2.443757in}}%
\pgfpathlineto{\pgfqpoint{5.933669in}{2.457148in}}%
\pgfpathlineto{\pgfqpoint{5.917076in}{2.468262in}}%
\pgfpathlineto{\pgfqpoint{5.899066in}{2.479759in}}%
\pgfpathlineto{\pgfqpoint{5.883304in}{2.489288in}}%
\pgfpathlineto{\pgfqpoint{5.869048in}{2.497442in}}%
\pgfpathlineto{\pgfqpoint{5.854039in}{2.505468in}}%
\pgfpathlineto{\pgfqpoint{5.842032in}{2.511415in}}%
\pgfpathlineto{\pgfqpoint{5.830025in}{2.516867in}}%
\pgfpathlineto{\pgfqpoint{5.818776in}{2.521428in}}%
\pgfpathlineto{\pgfqpoint{5.811306in}{2.524106in}}%
\pgfpathlineto{\pgfqpoint{5.802616in}{2.526784in}}%
\pgfpathlineto{\pgfqpoint{5.797005in}{2.528196in}}%
\pgfpathlineto{\pgfqpoint{5.790380in}{2.529463in}}%
\pgfpathlineto{\pgfqpoint{5.784998in}{2.530078in}}%
\pgfpathlineto{\pgfqpoint{5.778994in}{2.530141in}}%
\pgfpathlineto{\pgfqpoint{5.774108in}{2.529463in}}%
\pgfpathlineto{\pgfqpoint{5.772991in}{2.529199in}}%
\pgfpathlineto{\pgfqpoint{5.769989in}{2.528057in}}%
\pgfpathlineto{\pgfqpoint{5.766987in}{2.526151in}}%
\pgfpathlineto{\pgfqpoint{5.765062in}{2.524106in}}%
\pgfpathlineto{\pgfqpoint{5.763525in}{2.521428in}}%
\pgfpathlineto{\pgfqpoint{5.762721in}{2.518749in}}%
\pgfpathlineto{\pgfqpoint{5.762368in}{2.516071in}}%
\pgfpathlineto{\pgfqpoint{5.762357in}{2.513393in}}%
\pgfpathlineto{\pgfqpoint{5.763078in}{2.508036in}}%
\pgfpathlineto{\pgfqpoint{5.764523in}{2.502680in}}%
\pgfpathlineto{\pgfqpoint{5.766987in}{2.496204in}}%
\pgfpathlineto{\pgfqpoint{5.769989in}{2.489751in}}%
\pgfpathlineto{\pgfqpoint{5.771626in}{2.486610in}}%
\pgfpathlineto{\pgfqpoint{5.776207in}{2.478575in}}%
\pgfpathlineto{\pgfqpoint{5.781996in}{2.469507in}}%
\pgfpathlineto{\pgfqpoint{5.788703in}{2.459826in}}%
\pgfpathlineto{\pgfqpoint{5.797005in}{2.448695in}}%
\pgfpathlineto{\pgfqpoint{5.807317in}{2.435722in}}%
\pgfpathlineto{\pgfqpoint{5.818553in}{2.422330in}}%
\pgfpathlineto{\pgfqpoint{5.830300in}{2.408938in}}%
\pgfpathlineto{\pgfqpoint{5.845034in}{2.392798in}}%
\pgfpathlineto{\pgfqpoint{5.863044in}{2.373825in}}%
\pgfpathlineto{\pgfqpoint{5.881171in}{2.355372in}}%
\pgfpathlineto{\pgfqpoint{5.902895in}{2.333946in}}%
\pgfpathlineto{\pgfqpoint{5.926082in}{2.311747in}}%
\pgfpathlineto{\pgfqpoint{5.950096in}{2.289380in}}%
\pgfpathlineto{\pgfqpoint{5.974768in}{2.266988in}}%
\pgfpathlineto{\pgfqpoint{6.001126in}{2.243684in}}%
\pgfpathlineto{\pgfqpoint{6.028143in}{2.220444in}}%
\pgfpathlineto{\pgfqpoint{6.052542in}{2.200030in}}%
\pgfpathlineto{\pgfqpoint{6.076171in}{2.180818in}}%
\pgfpathlineto{\pgfqpoint{6.099391in}{2.162533in}}%
\pgfpathlineto{\pgfqpoint{6.116952in}{2.149142in}}%
\pgfpathlineto{\pgfqpoint{6.133205in}{2.137123in}}%
\pgfpathlineto{\pgfqpoint{6.151216in}{2.124302in}}%
\pgfpathlineto{\pgfqpoint{6.166225in}{2.114079in}}%
\pgfpathlineto{\pgfqpoint{6.182453in}{2.103610in}}%
\pgfpathlineto{\pgfqpoint{6.193241in}{2.097029in}}%
\pgfpathlineto{\pgfqpoint{6.205248in}{2.090144in}}%
\pgfpathlineto{\pgfqpoint{6.217255in}{2.083852in}}%
\pgfpathlineto{\pgfqpoint{6.226447in}{2.079505in}}%
\pgfpathlineto{\pgfqpoint{6.235266in}{2.075857in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{2.073716in}}%
\pgfpathlineto{\pgfqpoint{6.249276in}{2.071470in}}%
\pgfpathlineto{\pgfqpoint{6.250275in}{2.071229in}}%
\pgfpathlineto{\pgfqpoint{6.250275in}{2.071229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.368419,0.351395,0.619835}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700948in}{1.396299in}}%
\pgfpathlineto{\pgfqpoint{5.706951in}{1.395449in}}%
\pgfpathlineto{\pgfqpoint{5.712955in}{1.394925in}}%
\pgfpathlineto{\pgfqpoint{5.718958in}{1.394802in}}%
\pgfpathlineto{\pgfqpoint{5.724962in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{5.730966in}{1.396253in}}%
\pgfpathlineto{\pgfqpoint{5.733967in}{1.397137in}}%
\pgfpathlineto{\pgfqpoint{5.738729in}{1.399213in}}%
\pgfpathlineto{\pgfqpoint{5.739971in}{1.399926in}}%
\pgfpathlineto{\pgfqpoint{5.742973in}{1.402093in}}%
\pgfpathlineto{\pgfqpoint{5.745975in}{1.405223in}}%
\pgfpathlineto{\pgfqpoint{5.747388in}{1.407248in}}%
\pgfpathlineto{\pgfqpoint{5.748976in}{1.410290in}}%
\pgfpathlineto{\pgfqpoint{5.749830in}{1.412604in}}%
\pgfpathlineto{\pgfqpoint{5.750528in}{1.415283in}}%
\pgfpathlineto{\pgfqpoint{5.751199in}{1.420639in}}%
\pgfpathlineto{\pgfqpoint{5.751113in}{1.425996in}}%
\pgfpathlineto{\pgfqpoint{5.750452in}{1.431353in}}%
\pgfpathlineto{\pgfqpoint{5.748976in}{1.438065in}}%
\pgfpathlineto{\pgfqpoint{5.747832in}{1.442066in}}%
\pgfpathlineto{\pgfqpoint{5.744989in}{1.450101in}}%
\pgfpathlineto{\pgfqpoint{5.741556in}{1.458136in}}%
\pgfpathlineto{\pgfqpoint{5.736969in}{1.467429in}}%
\pgfpathlineto{\pgfqpoint{5.733293in}{1.474206in}}%
\pgfpathlineto{\pgfqpoint{5.726949in}{1.484919in}}%
\pgfpathlineto{\pgfqpoint{5.720061in}{1.495632in}}%
\pgfpathlineto{\pgfqpoint{5.710797in}{1.509024in}}%
\pgfpathlineto{\pgfqpoint{5.698868in}{1.525094in}}%
\pgfpathlineto{\pgfqpoint{5.685939in}{1.541464in}}%
\pgfpathlineto{\pgfqpoint{5.672867in}{1.557233in}}%
\pgfpathlineto{\pgfqpoint{5.656627in}{1.575982in}}%
\pgfpathlineto{\pgfqpoint{5.634799in}{1.600087in}}%
\pgfpathlineto{\pgfqpoint{5.616898in}{1.619139in}}%
\pgfpathlineto{\pgfqpoint{5.596472in}{1.640261in}}%
\pgfpathlineto{\pgfqpoint{5.567076in}{1.669723in}}%
\pgfpathlineto{\pgfqpoint{5.536746in}{1.699184in}}%
\pgfpathlineto{\pgfqpoint{5.505577in}{1.728646in}}%
\pgfpathlineto{\pgfqpoint{5.473640in}{1.758107in}}%
\pgfpathlineto{\pgfqpoint{5.440943in}{1.787569in}}%
\pgfpathlineto{\pgfqpoint{5.409774in}{1.815031in}}%
\pgfpathlineto{\pgfqpoint{5.379490in}{1.841135in}}%
\pgfpathlineto{\pgfqpoint{5.349739in}{1.866221in}}%
\pgfpathlineto{\pgfqpoint{5.318354in}{1.892023in}}%
\pgfpathlineto{\pgfqpoint{5.294975in}{1.910771in}}%
\pgfpathlineto{\pgfqpoint{5.271018in}{1.929520in}}%
\pgfpathlineto{\pgfqpoint{5.249931in}{1.945590in}}%
\pgfpathlineto{\pgfqpoint{5.229667in}{1.960611in}}%
\pgfpathlineto{\pgfqpoint{5.205653in}{1.977785in}}%
\pgfpathlineto{\pgfqpoint{5.186219in}{1.991121in}}%
\pgfpathlineto{\pgfqpoint{5.172633in}{2.000113in}}%
\pgfpathlineto{\pgfqpoint{5.154623in}{2.011528in}}%
\pgfpathlineto{\pgfqpoint{5.136612in}{2.022291in}}%
\pgfpathlineto{\pgfqpoint{5.120430in}{2.031296in}}%
\pgfpathlineto{\pgfqpoint{5.109596in}{2.036932in}}%
\pgfpathlineto{\pgfqpoint{5.097589in}{2.042721in}}%
\pgfpathlineto{\pgfqpoint{5.085581in}{2.047959in}}%
\pgfpathlineto{\pgfqpoint{5.076576in}{2.051458in}}%
\pgfpathlineto{\pgfqpoint{5.067571in}{2.054521in}}%
\pgfpathlineto{\pgfqpoint{5.058565in}{2.057058in}}%
\pgfpathlineto{\pgfqpoint{5.052562in}{2.058401in}}%
\pgfpathlineto{\pgfqpoint{5.046558in}{2.059396in}}%
\pgfpathlineto{\pgfqpoint{5.040555in}{2.059986in}}%
\pgfpathlineto{\pgfqpoint{5.034551in}{2.060062in}}%
\pgfpathlineto{\pgfqpoint{5.028548in}{2.059464in}}%
\pgfpathlineto{\pgfqpoint{5.022952in}{2.058079in}}%
\pgfpathlineto{\pgfqpoint{5.022544in}{2.057944in}}%
\pgfpathlineto{\pgfqpoint{5.019542in}{2.056662in}}%
\pgfpathlineto{\pgfqpoint{5.016540in}{2.054927in}}%
\pgfpathlineto{\pgfqpoint{5.013539in}{2.052508in}}%
\pgfpathlineto{\pgfqpoint{5.010537in}{2.048936in}}%
\pgfpathlineto{\pgfqpoint{5.009547in}{2.047366in}}%
\pgfpathlineto{\pgfqpoint{5.007535in}{2.042923in}}%
\pgfpathlineto{\pgfqpoint{5.006515in}{2.039331in}}%
\pgfpathlineto{\pgfqpoint{5.005730in}{2.033974in}}%
\pgfpathlineto{\pgfqpoint{5.005599in}{2.028617in}}%
\pgfpathlineto{\pgfqpoint{5.005974in}{2.023261in}}%
\pgfpathlineto{\pgfqpoint{5.006753in}{2.017904in}}%
\pgfpathlineto{\pgfqpoint{5.007869in}{2.012547in}}%
\pgfpathlineto{\pgfqpoint{5.010074in}{2.004513in}}%
\pgfpathlineto{\pgfqpoint{5.012808in}{1.996478in}}%
\pgfpathlineto{\pgfqpoint{5.016540in}{1.987163in}}%
\pgfpathlineto{\pgfqpoint{5.019551in}{1.980408in}}%
\pgfpathlineto{\pgfqpoint{5.024818in}{1.969694in}}%
\pgfpathlineto{\pgfqpoint{5.032121in}{1.956303in}}%
\pgfpathlineto{\pgfqpoint{5.038461in}{1.945590in}}%
\pgfpathlineto{\pgfqpoint{5.046936in}{1.932198in}}%
\pgfpathlineto{\pgfqpoint{5.055953in}{1.918806in}}%
\pgfpathlineto{\pgfqpoint{5.065455in}{1.905415in}}%
\pgfpathlineto{\pgfqpoint{5.077441in}{1.889345in}}%
\pgfpathlineto{\pgfqpoint{5.091585in}{1.871309in}}%
\pgfpathlineto{\pgfqpoint{5.100882in}{1.859883in}}%
\pgfpathlineto{\pgfqpoint{5.116670in}{1.841135in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{1.819709in}}%
\pgfpathlineto{\pgfqpoint{5.155024in}{1.798282in}}%
\pgfpathlineto{\pgfqpoint{5.175635in}{1.776472in}}%
\pgfpathlineto{\pgfqpoint{5.193646in}{1.757978in}}%
\pgfpathlineto{\pgfqpoint{5.214964in}{1.736681in}}%
\pgfpathlineto{\pgfqpoint{5.239822in}{1.712576in}}%
\pgfpathlineto{\pgfqpoint{5.265456in}{1.688471in}}%
\pgfpathlineto{\pgfqpoint{5.289703in}{1.666297in}}%
\pgfpathlineto{\pgfqpoint{5.313717in}{1.644915in}}%
\pgfpathlineto{\pgfqpoint{5.337732in}{1.624089in}}%
\pgfpathlineto{\pgfqpoint{5.364748in}{1.601291in}}%
\pgfpathlineto{\pgfqpoint{5.391764in}{1.579187in}}%
\pgfpathlineto{\pgfqpoint{5.419477in}{1.557233in}}%
\pgfpathlineto{\pgfqpoint{5.440395in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{5.461923in}{1.525094in}}%
\pgfpathlineto{\pgfqpoint{5.481817in}{1.510686in}}%
\pgfpathlineto{\pgfqpoint{5.505832in}{1.493909in}}%
\pgfpathlineto{\pgfqpoint{5.529846in}{1.477852in}}%
\pgfpathlineto{\pgfqpoint{5.552412in}{1.463492in}}%
\pgfpathlineto{\pgfqpoint{5.565867in}{1.455287in}}%
\pgfpathlineto{\pgfqpoint{5.583934in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{5.598887in}{1.436463in}}%
\pgfpathlineto{\pgfqpoint{5.613896in}{1.428606in}}%
\pgfpathlineto{\pgfqpoint{5.628905in}{1.421253in}}%
\pgfpathlineto{\pgfqpoint{5.643914in}{1.414481in}}%
\pgfpathlineto{\pgfqpoint{5.655921in}{1.409544in}}%
\pgfpathlineto{\pgfqpoint{5.667928in}{1.405100in}}%
\pgfpathlineto{\pgfqpoint{5.679935in}{1.401239in}}%
\pgfpathlineto{\pgfqpoint{5.688941in}{1.398800in}}%
\pgfpathlineto{\pgfqpoint{5.697946in}{1.396833in}}%
\pgfpathlineto{\pgfqpoint{5.700948in}{1.396299in}}%
\pgfpathlineto{\pgfqpoint{5.700948in}{1.396299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.368419,0.351395,0.619835}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.031144in}{1.476731in}}%
\pgfpathlineto{\pgfqpoint{6.037148in}{1.476387in}}%
\pgfpathlineto{\pgfqpoint{6.043151in}{1.476402in}}%
\pgfpathlineto{\pgfqpoint{6.049440in}{1.476884in}}%
\pgfpathlineto{\pgfqpoint{6.055159in}{1.477829in}}%
\pgfpathlineto{\pgfqpoint{6.061379in}{1.479562in}}%
\pgfpathlineto{\pgfqpoint{6.064164in}{1.480651in}}%
\pgfpathlineto{\pgfqpoint{6.067459in}{1.482241in}}%
\pgfpathlineto{\pgfqpoint{6.071661in}{1.484919in}}%
\pgfpathlineto{\pgfqpoint{6.074846in}{1.487597in}}%
\pgfpathlineto{\pgfqpoint{6.077345in}{1.490276in}}%
\pgfpathlineto{\pgfqpoint{6.079353in}{1.492954in}}%
\pgfpathlineto{\pgfqpoint{6.080954in}{1.495632in}}%
\pgfpathlineto{\pgfqpoint{6.082262in}{1.498311in}}%
\pgfpathlineto{\pgfqpoint{6.084117in}{1.503667in}}%
\pgfpathlineto{\pgfqpoint{6.085219in}{1.509024in}}%
\pgfpathlineto{\pgfqpoint{6.085716in}{1.514380in}}%
\pgfpathlineto{\pgfqpoint{6.085734in}{1.519737in}}%
\pgfpathlineto{\pgfqpoint{6.085176in}{1.526484in}}%
\pgfpathlineto{\pgfqpoint{6.084615in}{1.530450in}}%
\pgfpathlineto{\pgfqpoint{6.082965in}{1.538485in}}%
\pgfpathlineto{\pgfqpoint{6.080748in}{1.546520in}}%
\pgfpathlineto{\pgfqpoint{6.078046in}{1.554555in}}%
\pgfpathlineto{\pgfqpoint{6.074922in}{1.562590in}}%
\pgfpathlineto{\pgfqpoint{6.070168in}{1.573324in}}%
\pgfpathlineto{\pgfqpoint{6.064867in}{1.584017in}}%
\pgfpathlineto{\pgfqpoint{6.057520in}{1.597408in}}%
\pgfpathlineto{\pgfqpoint{6.051148in}{1.608122in}}%
\pgfpathlineto{\pgfqpoint{6.042629in}{1.621513in}}%
\pgfpathlineto{\pgfqpoint{6.033566in}{1.634905in}}%
\pgfpathlineto{\pgfqpoint{6.024016in}{1.648296in}}%
\pgfpathlineto{\pgfqpoint{6.010132in}{1.666741in}}%
\pgfpathlineto{\pgfqpoint{6.001495in}{1.677758in}}%
\pgfpathlineto{\pgfqpoint{5.981764in}{1.701863in}}%
\pgfpathlineto{\pgfqpoint{5.961021in}{1.725967in}}%
\pgfpathlineto{\pgfqpoint{5.938089in}{1.751504in}}%
\pgfpathlineto{\pgfqpoint{5.923080in}{1.767725in}}%
\pgfpathlineto{\pgfqpoint{5.906864in}{1.784890in}}%
\pgfpathlineto{\pgfqpoint{5.878053in}{1.814560in}}%
\pgfpathlineto{\pgfqpoint{5.856934in}{1.835779in}}%
\pgfpathlineto{\pgfqpoint{5.829719in}{1.862562in}}%
\pgfpathlineto{\pgfqpoint{5.796314in}{1.894701in}}%
\pgfpathlineto{\pgfqpoint{5.759283in}{1.929520in}}%
\pgfpathlineto{\pgfqpoint{5.721425in}{1.964338in}}%
\pgfpathlineto{\pgfqpoint{5.685782in}{1.996478in}}%
\pgfpathlineto{\pgfqpoint{5.649482in}{2.028617in}}%
\pgfpathlineto{\pgfqpoint{5.613896in}{2.059545in}}%
\pgfpathlineto{\pgfqpoint{5.577870in}{2.090219in}}%
\pgfpathlineto{\pgfqpoint{5.544855in}{2.117793in}}%
\pgfpathlineto{\pgfqpoint{5.508833in}{2.147185in}}%
\pgfpathlineto{\pgfqpoint{5.475814in}{2.173431in}}%
\pgfpathlineto{\pgfqpoint{5.445796in}{2.196664in}}%
\pgfpathlineto{\pgfqpoint{5.412689in}{2.221456in}}%
\pgfpathlineto{\pgfqpoint{5.390525in}{2.237526in}}%
\pgfpathlineto{\pgfqpoint{5.373753in}{2.249371in}}%
\pgfpathlineto{\pgfqpoint{5.346737in}{2.267783in}}%
\pgfpathlineto{\pgfqpoint{5.322723in}{2.283386in}}%
\pgfpathlineto{\pgfqpoint{5.304712in}{2.294562in}}%
\pgfpathlineto{\pgfqpoint{5.286701in}{2.305217in}}%
\pgfpathlineto{\pgfqpoint{5.268690in}{2.315287in}}%
\pgfpathlineto{\pgfqpoint{5.253586in}{2.323232in}}%
\pgfpathlineto{\pgfqpoint{5.238673in}{2.330577in}}%
\pgfpathlineto{\pgfqpoint{5.223664in}{2.337387in}}%
\pgfpathlineto{\pgfqpoint{5.211657in}{2.342359in}}%
\pgfpathlineto{\pgfqpoint{5.199649in}{2.346853in}}%
\pgfpathlineto{\pgfqpoint{5.187642in}{2.350798in}}%
\pgfpathlineto{\pgfqpoint{5.178637in}{2.353340in}}%
\pgfpathlineto{\pgfqpoint{5.169632in}{2.355469in}}%
\pgfpathlineto{\pgfqpoint{5.160626in}{2.357120in}}%
\pgfpathlineto{\pgfqpoint{5.151621in}{2.358203in}}%
\pgfpathlineto{\pgfqpoint{5.145617in}{2.358547in}}%
\pgfpathlineto{\pgfqpoint{5.139614in}{2.358532in}}%
\pgfpathlineto{\pgfqpoint{5.133325in}{2.358050in}}%
\pgfpathlineto{\pgfqpoint{5.127607in}{2.357105in}}%
\pgfpathlineto{\pgfqpoint{5.121386in}{2.355372in}}%
\pgfpathlineto{\pgfqpoint{5.118601in}{2.354283in}}%
\pgfpathlineto{\pgfqpoint{5.115306in}{2.352694in}}%
\pgfpathlineto{\pgfqpoint{5.111104in}{2.350015in}}%
\pgfpathlineto{\pgfqpoint{5.107919in}{2.347337in}}%
\pgfpathlineto{\pgfqpoint{5.105420in}{2.344659in}}%
\pgfpathlineto{\pgfqpoint{5.103412in}{2.341981in}}%
\pgfpathlineto{\pgfqpoint{5.101811in}{2.339302in}}%
\pgfpathlineto{\pgfqpoint{5.100503in}{2.336624in}}%
\pgfpathlineto{\pgfqpoint{5.098648in}{2.331267in}}%
\pgfpathlineto{\pgfqpoint{5.097546in}{2.325911in}}%
\pgfpathlineto{\pgfqpoint{5.097049in}{2.320554in}}%
\pgfpathlineto{\pgfqpoint{5.097032in}{2.315197in}}%
\pgfpathlineto{\pgfqpoint{5.097589in}{2.308451in}}%
\pgfpathlineto{\pgfqpoint{5.098150in}{2.304484in}}%
\pgfpathlineto{\pgfqpoint{5.099800in}{2.296449in}}%
\pgfpathlineto{\pgfqpoint{5.102017in}{2.288414in}}%
\pgfpathlineto{\pgfqpoint{5.104719in}{2.280379in}}%
\pgfpathlineto{\pgfqpoint{5.107843in}{2.272344in}}%
\pgfpathlineto{\pgfqpoint{5.112598in}{2.261611in}}%
\pgfpathlineto{\pgfqpoint{5.117898in}{2.250918in}}%
\pgfpathlineto{\pgfqpoint{5.125245in}{2.237526in}}%
\pgfpathlineto{\pgfqpoint{5.131617in}{2.226813in}}%
\pgfpathlineto{\pgfqpoint{5.140137in}{2.213421in}}%
\pgfpathlineto{\pgfqpoint{5.149199in}{2.200030in}}%
\pgfpathlineto{\pgfqpoint{5.158749in}{2.186638in}}%
\pgfpathlineto{\pgfqpoint{5.172633in}{2.168193in}}%
\pgfpathlineto{\pgfqpoint{5.181271in}{2.157177in}}%
\pgfpathlineto{\pgfqpoint{5.201001in}{2.133072in}}%
\pgfpathlineto{\pgfqpoint{5.221744in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{5.244676in}{2.083430in}}%
\pgfpathlineto{\pgfqpoint{5.259685in}{2.067210in}}%
\pgfpathlineto{\pgfqpoint{5.275901in}{2.050044in}}%
\pgfpathlineto{\pgfqpoint{5.304712in}{2.020374in}}%
\pgfpathlineto{\pgfqpoint{5.325831in}{1.999156in}}%
\pgfpathlineto{\pgfqpoint{5.353046in}{1.972373in}}%
\pgfpathlineto{\pgfqpoint{5.386451in}{1.940233in}}%
\pgfpathlineto{\pgfqpoint{5.423482in}{1.905415in}}%
\pgfpathlineto{\pgfqpoint{5.461340in}{1.870597in}}%
\pgfpathlineto{\pgfqpoint{5.496983in}{1.838457in}}%
\pgfpathlineto{\pgfqpoint{5.533283in}{1.806317in}}%
\pgfpathlineto{\pgfqpoint{5.568869in}{1.775390in}}%
\pgfpathlineto{\pgfqpoint{5.604895in}{1.744716in}}%
\pgfpathlineto{\pgfqpoint{5.637910in}{1.717141in}}%
\pgfpathlineto{\pgfqpoint{5.673932in}{1.687749in}}%
\pgfpathlineto{\pgfqpoint{5.706951in}{1.661503in}}%
\pgfpathlineto{\pgfqpoint{5.736969in}{1.638271in}}%
\pgfpathlineto{\pgfqpoint{5.770076in}{1.613478in}}%
\pgfpathlineto{\pgfqpoint{5.792241in}{1.597408in}}%
\pgfpathlineto{\pgfqpoint{5.809012in}{1.585563in}}%
\pgfpathlineto{\pgfqpoint{5.836028in}{1.567151in}}%
\pgfpathlineto{\pgfqpoint{5.860042in}{1.551548in}}%
\pgfpathlineto{\pgfqpoint{5.878053in}{1.540372in}}%
\pgfpathlineto{\pgfqpoint{5.896064in}{1.529718in}}%
\pgfpathlineto{\pgfqpoint{5.914075in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{5.929179in}{1.511702in}}%
\pgfpathlineto{\pgfqpoint{5.944092in}{1.504357in}}%
\pgfpathlineto{\pgfqpoint{5.959101in}{1.497548in}}%
\pgfpathlineto{\pgfqpoint{5.971109in}{1.492576in}}%
\pgfpathlineto{\pgfqpoint{5.983116in}{1.488081in}}%
\pgfpathlineto{\pgfqpoint{5.995123in}{1.484136in}}%
\pgfpathlineto{\pgfqpoint{6.004128in}{1.481595in}}%
\pgfpathlineto{\pgfqpoint{6.013134in}{1.479466in}}%
\pgfpathlineto{\pgfqpoint{6.022139in}{1.477814in}}%
\pgfpathlineto{\pgfqpoint{6.031144in}{1.476731in}}%
\pgfpathlineto{\pgfqpoint{6.031144in}{1.476731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.368419,0.351395,0.619835}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130203in}{1.776533in}}%
\pgfpathlineto{\pgfqpoint{6.136207in}{1.775539in}}%
\pgfpathlineto{\pgfqpoint{6.142210in}{1.774949in}}%
\pgfpathlineto{\pgfqpoint{6.148214in}{1.774873in}}%
\pgfpathlineto{\pgfqpoint{6.154218in}{1.775471in}}%
\pgfpathlineto{\pgfqpoint{6.159813in}{1.776856in}}%
\pgfpathlineto{\pgfqpoint{6.160221in}{1.776991in}}%
\pgfpathlineto{\pgfqpoint{6.163223in}{1.778272in}}%
\pgfpathlineto{\pgfqpoint{6.166225in}{1.780007in}}%
\pgfpathlineto{\pgfqpoint{6.169226in}{1.782427in}}%
\pgfpathlineto{\pgfqpoint{6.172228in}{1.785998in}}%
\pgfpathlineto{\pgfqpoint{6.173219in}{1.787569in}}%
\pgfpathlineto{\pgfqpoint{6.175230in}{1.792011in}}%
\pgfpathlineto{\pgfqpoint{6.176250in}{1.795604in}}%
\pgfpathlineto{\pgfqpoint{6.177035in}{1.800960in}}%
\pgfpathlineto{\pgfqpoint{6.177166in}{1.806317in}}%
\pgfpathlineto{\pgfqpoint{6.176791in}{1.811674in}}%
\pgfpathlineto{\pgfqpoint{6.176012in}{1.817030in}}%
\pgfpathlineto{\pgfqpoint{6.174896in}{1.822387in}}%
\pgfpathlineto{\pgfqpoint{6.172691in}{1.830422in}}%
\pgfpathlineto{\pgfqpoint{6.169957in}{1.838457in}}%
\pgfpathlineto{\pgfqpoint{6.166225in}{1.847771in}}%
\pgfpathlineto{\pgfqpoint{6.163214in}{1.854527in}}%
\pgfpathlineto{\pgfqpoint{6.157947in}{1.865240in}}%
\pgfpathlineto{\pgfqpoint{6.150644in}{1.878632in}}%
\pgfpathlineto{\pgfqpoint{6.144304in}{1.889345in}}%
\pgfpathlineto{\pgfqpoint{6.135829in}{1.902736in}}%
\pgfpathlineto{\pgfqpoint{6.126812in}{1.916128in}}%
\pgfpathlineto{\pgfqpoint{6.117310in}{1.929520in}}%
\pgfpathlineto{\pgfqpoint{6.105324in}{1.945590in}}%
\pgfpathlineto{\pgfqpoint{6.091180in}{1.963625in}}%
\pgfpathlineto{\pgfqpoint{6.081884in}{1.975051in}}%
\pgfpathlineto{\pgfqpoint{6.066095in}{1.993799in}}%
\pgfpathlineto{\pgfqpoint{6.047292in}{2.015226in}}%
\pgfpathlineto{\pgfqpoint{6.027741in}{2.036652in}}%
\pgfpathlineto{\pgfqpoint{6.007130in}{2.058463in}}%
\pgfpathlineto{\pgfqpoint{5.989119in}{2.076957in}}%
\pgfpathlineto{\pgfqpoint{5.967801in}{2.098254in}}%
\pgfpathlineto{\pgfqpoint{5.942943in}{2.122358in}}%
\pgfpathlineto{\pgfqpoint{5.917309in}{2.146463in}}%
\pgfpathlineto{\pgfqpoint{5.893062in}{2.168637in}}%
\pgfpathlineto{\pgfqpoint{5.869048in}{2.190019in}}%
\pgfpathlineto{\pgfqpoint{5.845034in}{2.210845in}}%
\pgfpathlineto{\pgfqpoint{5.818017in}{2.233643in}}%
\pgfpathlineto{\pgfqpoint{5.791001in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{5.763288in}{2.277701in}}%
\pgfpathlineto{\pgfqpoint{5.742371in}{2.293771in}}%
\pgfpathlineto{\pgfqpoint{5.720842in}{2.309841in}}%
\pgfpathlineto{\pgfqpoint{5.700948in}{2.324249in}}%
\pgfpathlineto{\pgfqpoint{5.676933in}{2.341025in}}%
\pgfpathlineto{\pgfqpoint{5.652919in}{2.357082in}}%
\pgfpathlineto{\pgfqpoint{5.630353in}{2.371442in}}%
\pgfpathlineto{\pgfqpoint{5.616898in}{2.379648in}}%
\pgfpathlineto{\pgfqpoint{5.598831in}{2.390190in}}%
\pgfpathlineto{\pgfqpoint{5.583878in}{2.398472in}}%
\pgfpathlineto{\pgfqpoint{5.568869in}{2.406329in}}%
\pgfpathlineto{\pgfqpoint{5.553860in}{2.413681in}}%
\pgfpathlineto{\pgfqpoint{5.538851in}{2.420453in}}%
\pgfpathlineto{\pgfqpoint{5.526844in}{2.425391in}}%
\pgfpathlineto{\pgfqpoint{5.514837in}{2.429834in}}%
\pgfpathlineto{\pgfqpoint{5.502830in}{2.433695in}}%
\pgfpathlineto{\pgfqpoint{5.493824in}{2.436135in}}%
\pgfpathlineto{\pgfqpoint{5.484819in}{2.438102in}}%
\pgfpathlineto{\pgfqpoint{5.475814in}{2.439486in}}%
\pgfpathlineto{\pgfqpoint{5.469810in}{2.440010in}}%
\pgfpathlineto{\pgfqpoint{5.463807in}{2.440132in}}%
\pgfpathlineto{\pgfqpoint{5.457803in}{2.439744in}}%
\pgfpathlineto{\pgfqpoint{5.451799in}{2.438682in}}%
\pgfpathlineto{\pgfqpoint{5.448798in}{2.437797in}}%
\pgfpathlineto{\pgfqpoint{5.444036in}{2.435722in}}%
\pgfpathlineto{\pgfqpoint{5.442794in}{2.435009in}}%
\pgfpathlineto{\pgfqpoint{5.439792in}{2.432841in}}%
\pgfpathlineto{\pgfqpoint{5.436791in}{2.429711in}}%
\pgfpathlineto{\pgfqpoint{5.435377in}{2.427687in}}%
\pgfpathlineto{\pgfqpoint{5.433789in}{2.424645in}}%
\pgfpathlineto{\pgfqpoint{5.432935in}{2.422330in}}%
\pgfpathlineto{\pgfqpoint{5.432237in}{2.419652in}}%
\pgfpathlineto{\pgfqpoint{5.431566in}{2.414295in}}%
\pgfpathlineto{\pgfqpoint{5.431652in}{2.408938in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.403582in}}%
\pgfpathlineto{\pgfqpoint{5.433789in}{2.396870in}}%
\pgfpathlineto{\pgfqpoint{5.434933in}{2.392869in}}%
\pgfpathlineto{\pgfqpoint{5.437776in}{2.384834in}}%
\pgfpathlineto{\pgfqpoint{5.441209in}{2.376799in}}%
\pgfpathlineto{\pgfqpoint{5.445796in}{2.367505in}}%
\pgfpathlineto{\pgfqpoint{5.449472in}{2.360729in}}%
\pgfpathlineto{\pgfqpoint{5.455816in}{2.350015in}}%
\pgfpathlineto{\pgfqpoint{5.462704in}{2.339302in}}%
\pgfpathlineto{\pgfqpoint{5.471968in}{2.325911in}}%
\pgfpathlineto{\pgfqpoint{5.483897in}{2.309841in}}%
\pgfpathlineto{\pgfqpoint{5.496826in}{2.293470in}}%
\pgfpathlineto{\pgfqpoint{5.509898in}{2.277701in}}%
\pgfpathlineto{\pgfqpoint{5.526138in}{2.258953in}}%
\pgfpathlineto{\pgfqpoint{5.547966in}{2.234848in}}%
\pgfpathlineto{\pgfqpoint{5.565867in}{2.215796in}}%
\pgfpathlineto{\pgfqpoint{5.586293in}{2.194673in}}%
\pgfpathlineto{\pgfqpoint{5.615689in}{2.165212in}}%
\pgfpathlineto{\pgfqpoint{5.646019in}{2.135750in}}%
\pgfpathlineto{\pgfqpoint{5.677188in}{2.106289in}}%
\pgfpathlineto{\pgfqpoint{5.709125in}{2.076827in}}%
\pgfpathlineto{\pgfqpoint{5.741822in}{2.047366in}}%
\pgfpathlineto{\pgfqpoint{5.772991in}{2.019904in}}%
\pgfpathlineto{\pgfqpoint{5.803275in}{1.993799in}}%
\pgfpathlineto{\pgfqpoint{5.833026in}{1.968713in}}%
\pgfpathlineto{\pgfqpoint{5.864411in}{1.942911in}}%
\pgfpathlineto{\pgfqpoint{5.887790in}{1.924163in}}%
\pgfpathlineto{\pgfqpoint{5.911747in}{1.905415in}}%
\pgfpathlineto{\pgfqpoint{5.932834in}{1.889345in}}%
\pgfpathlineto{\pgfqpoint{5.953098in}{1.874323in}}%
\pgfpathlineto{\pgfqpoint{5.977112in}{1.857149in}}%
\pgfpathlineto{\pgfqpoint{5.996546in}{1.843813in}}%
\pgfpathlineto{\pgfqpoint{6.010132in}{1.834821in}}%
\pgfpathlineto{\pgfqpoint{6.028143in}{1.823406in}}%
\pgfpathlineto{\pgfqpoint{6.046153in}{1.812643in}}%
\pgfpathlineto{\pgfqpoint{6.062335in}{1.803639in}}%
\pgfpathlineto{\pgfqpoint{6.073169in}{1.798002in}}%
\pgfpathlineto{\pgfqpoint{6.085176in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{6.097184in}{1.786975in}}%
\pgfpathlineto{\pgfqpoint{6.106189in}{1.783476in}}%
\pgfpathlineto{\pgfqpoint{6.115194in}{1.780413in}}%
\pgfpathlineto{\pgfqpoint{6.124200in}{1.777877in}}%
\pgfpathlineto{\pgfqpoint{6.130203in}{1.776533in}}%
\pgfpathlineto{\pgfqpoint{6.130203in}{1.776533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.091990in}{0.943701in}}%
\pgfpathlineto{\pgfqpoint{4.502252in}{0.577648in}}%
\pgfpathlineto{\pgfqpoint{4.502252in}{0.577648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.091990in}{1.363989in}}%
\pgfpathlineto{\pgfqpoint{4.973300in}{0.577648in}}%
\pgfpathlineto{\pgfqpoint{4.973300in}{0.577648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.091990in}{1.784277in}}%
\pgfpathlineto{\pgfqpoint{5.444348in}{0.577648in}}%
\pgfpathlineto{\pgfqpoint{5.444348in}{0.577648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.091990in}{2.204566in}}%
\pgfpathlineto{\pgfqpoint{5.915396in}{0.577648in}}%
\pgfpathlineto{\pgfqpoint{5.915396in}{0.577648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.091990in}{2.624854in}}%
\pgfpathlineto{\pgfqpoint{6.386445in}{0.577648in}}%
\pgfpathlineto{\pgfqpoint{6.386445in}{0.577648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.091990in}{3.045143in}}%
\pgfpathlineto{\pgfqpoint{6.857493in}{0.577648in}}%
\pgfpathlineto{\pgfqpoint{6.857493in}{0.577648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.325273in}{3.257287in}}%
\pgfpathlineto{\pgfqpoint{7.090775in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{7.090775in}{0.789792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.796321in}{3.257287in}}%
\pgfpathlineto{\pgfqpoint{7.090775in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{7.090775in}{1.210080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.267369in}{3.257287in}}%
\pgfpathlineto{\pgfqpoint{7.090775in}{1.630369in}}%
\pgfpathlineto{\pgfqpoint{7.090775in}{1.630369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.738417in}{3.257287in}}%
\pgfpathlineto{\pgfqpoint{7.090775in}{2.050657in}}%
\pgfpathlineto{\pgfqpoint{7.090775in}{2.050657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.209465in}{3.257287in}}%
\pgfpathlineto{\pgfqpoint{7.090775in}{2.470945in}}%
\pgfpathlineto{\pgfqpoint{7.090775in}{2.470945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.680513in}{3.257287in}}%
\pgfpathlineto{\pgfqpoint{7.090775in}{2.891234in}}%
\pgfpathlineto{\pgfqpoint{7.090775in}{2.891234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.091990in}{0.579648in}}{\pgfqpoint{2.998785in}{2.675639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091990in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{4.091990in}{3.255287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090775in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{7.090775in}{3.255287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091990in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{7.090775in}{0.579648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091990in}{3.255287in}}%
\pgfpathlineto{\pgfqpoint{7.090775in}{3.255287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.591383in,y=3.338620in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \alpha = 1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

